$K_2$-Hamiltonian Graphs: II

In this paper we use theoretical and computational tools to continue our investigation of $K_2$-hamiltonian graphs, that is, graphs in which the removal of any pair of adjacent vertices yields a hamiltonian graph, and their interplay with $K_1$-hamiltonian graphs, that is, graphs in which every vertex-deleted subgraph is hamiltonian. Perhaps surprisingly, there exist graphs that are both $K_1$- and $K_2$-hamiltonian, yet non-hamiltonian, for example, the Petersen graph. Gr\"unbaum conjectured that every planar $K_1$-hamiltonian graph must itself be hamiltonian; Thomassen disproved this conjecture. Here we show that even planar graphs that are both $K_1$- and $K_2$-hamiltonian need not be hamiltonian, and that the number of such graphs grows at least exponentially. Motivated by results of Aldred, McKay, and Wormald, we determine for every integer $n$ that is not 14 or 17 whether there exists a $K_2$-hypohamiltonian, that is, non-hamiltonian and $K_2$-hamiltonian, graph of order $n$, and characterise all orders for which such cubic graphs and such snarks exist. We also describe the smallest cubic planar graph which is $K_2$-hypohamiltonian, as well as the smallest planar $K_2$-hypohamiltonian graph of girth $5$. We conclude with open problems and by correcting two inaccuracies from the first article.

==> (inline-0) <==
\begin{tabular}{c | c | r | r | c | c}
	Order & Girth & Total & Non-hamiltonian & $K_2$-hypoham. &
	hypo- and $K_2$-\\
	\hline
	$5$--$9$ & $\geq 3$ & $273\, 183$
	 & $2\, 500\, 918$
	  & $0$ & $0$\\
	  $10$ & $\geq 3$ & $11\,716\,571$ & $2\,411\,453
	  $ & $1$ & $1$\\
	  $11$ & $\geq 3$ & $1\,006\,700\,565$ & $123\,544\,541$ & $0$ & $0$\\
	  $12$ & $\geq 3$ & $164\,059\,830\,476
	  $ & $11\,537\,642\,646$ & $0$ & $0$\\
	  $13$ & $\geq 3$ & $50\,335\,907\,869\,219
	  $ & $2\,013\,389\,528\,672
	  $ & $1$ & $1$\\
	  \hline
	  $14$ & $\geq 4$ & $445\,781\,050
	  $ & $297\,831\,030
	  $ & $0$ & $0$\\
	  $15$ & $\geq 4$ & $13\,743\,625\,184
	  $ & $8\,160\,280\,174
	  $ & $1$ & $1$\\
	  $16$ & $\geq 4$ & $566\,756\,900\,370
	  $ & $290\,053\,195\,532
	  $ & $4$ & $4$\\
	  \hline
	  $17$ & $\geq 5$ & $179\,593\,823
	  $ & $167\,592\,079$ & $0$ & $0$\\
	  $18$ & $\geq 5$ & $2\,098\,423\,758
	  $ & $1\,923\,066\,160$ & $3$ & $2$\\
	  $19$ & $\geq 5$ & $28\,215\,583\,324
	  $ & $25\,294\,705\,218$ & $28$ & $28$\\
	  $20$ & $\geq 5$ & $434\,936\,005\,284
	  $ & $379\,901\,735\,283$ & $2$ & $2$\\
	  $21$ & $\geq 5$ & $7\,662\,164\,738\,118
	  $ & $6\,490\,985\,473\,090$ & $31$ & $28$\\
	  \hline
	  $22$ & $\geq 6$ & $38\,259\,063\,075
	  $ & $37\,983\,633\,685$ & $0$ & $0$\\
	  $23$ & $\geq 6$ & $342\,877\,495\,737
	  $ & $340\,026\,856\,312$ & $0$ & $0$\\
	  $24$ & $\geq 6$ & $3\,340\,738\,751\,508
	  $ & $3\,307\,741\,496\,902$ & $0$ & $0$\\
	  \hline
	  $25$ & $\geq 7$ & $91\,618\,528\,203
	  $ & $91\,585\,941\,929$ & $0$ & $0$\\
	  	
\end{tabular}
\begin{tikzpicture}[scale=0.045]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \node [circle,fill,scale=0.25] (76) at (28.701818,25.833264) {};
    \node [circle,fill,scale=0.25] (75) at (24.928694,33.990709) {};
    \node [circle,fill,scale=0.25] (74) at (28.180264,36.508840) {};
    \node [circle,fill,scale=0.25] (73) at (34.870835,28.750712) {};
    \node [circle,fill,scale=0.25] (72) at (35.082717,25.018335) {};
    \node [circle,fill,scale=0.25] (71) at (31.668162,20.145056) {};
    \node [circle,fill,scale=0.25] (70) at (21.122975,31.668159) {};
    \node [circle,fill,scale=0.25] (69) at (10.895611,55.570042) {};
    \node [circle,fill,scale=0.25] (68) at (19.395323,58.185966) {};
    \node [circle,fill,scale=0.25] (67) at (26.420015,40.738325) {};
    \node [circle,fill,scale=0.25] (66) at (42.156304,30.934723) {};
    \node [circle,fill,scale=0.25] (65) at (44.413659,26.208132) {};
    \node [circle,fill,scale=0.25] (64) at (41.577705,20.242847) {};
    \node [circle,fill,scale=0.25] (63) at (39.132916,16.380081) {};
    \node [circle,fill,scale=0.25] (62) at (27.479425,19.232336) {};
    \node [circle,fill,scale=0.25] (61) at (19.427920,27.308286) {};
    \node [circle,fill,scale=0.25] (60) at (11.303073,45.611603) {};
    \node [circle,fill,scale=0.25] (59) at (7.807026,66.196723) {};
    \node [circle,fill,scale=0.25] (58) at (17.765464,73.474043) {};
    \node [circle,fill,scale=0.25] (57) at (21.717873,66.587888) {};
    \node [circle,fill,scale=0.25] (56) at (28.017278,54.836605) {};
    \node [circle,fill,scale=0.25] (55) at (20.951838,44.698882) {};
    \node [circle,fill,scale=0.25] (54) at (39.157364,39.597424) {};
    \node [circle,fill,scale=0.25] (53) at (47.282211,31.904489) {};
    \node [circle,fill,scale=0.25] (52) at (47.999349,20.634014) {};
    \node [circle,fill,scale=0.25] (51) at (42.759352,10.838562) {};
    \node [circle,fill,scale=0.25] (50) at (33.591395,11.563847) {};
    \node [circle,fill,scale=0.25] (49) at (15.475513,26.558551) {};
    \node [circle,fill,scale=0.25] (48) at (7.269173,36.068779) {};
    \node [circle,fill,scale=0.25] (47) at (0.757884,67.362071) {};
    \node [circle,fill,scale=0.25] (46) at (27.536470,80.083120) {};
    \node [circle,fill,scale=0.25] (45) at (30.510961,67.011652) {};
    \node [circle,fill,scale=0.25] (44) at (35.041970,59.579495) {};
    \node [circle,fill,scale=0.25] (43) at (30.111647,49.401025) {};
    \node [circle,fill,scale=0.25] (42) at (45.717546,43.126068) {};
    \node [circle,fill,scale=0.25] (41) at (54.437293,30.812483) {};
    \node [circle,fill,scale=0.25] (40) at (50.061121,14.122727) {};
    \node [circle,fill,scale=0.25] (39) at (26.371119,11.188979) {};
    \node [circle,fill,scale=0.25] (38) at (0.757884,32.629776) {};
    \node [circle,fill,scale=0.25] (37) at (23.078804,93.969519) {};
    \node [circle,fill,scale=0.25] (36) at (30.584306,87.645666) {};
    \node [circle,fill,scale=0.25] (35) at (35.009373,73.254012) {};
    \node [circle,fill,scale=0.25] (34) at (44.666287,59.277971) {};
    \node [circle,fill,scale=0.25] (33) at (42.791949,48.561648) {};
    \node [circle,fill,scale=0.25] (32) at (55.415208,38.758046) {};
    \node [circle,fill,scale=0.25] (31) at (59.603945,23.820388) {};
    \node [circle,fill,scale=0.25] (30) at (55.684135,13.731562) {};
    \node [circle,fill,scale=0.25] (29) at (23.078804,6.030477) {};
    \node [circle,fill,scale=0.25] (28) at (57.281396,99.999999) {};
    \node [circle,fill,scale=0.25] (27) at (56.971723,90.995028) {};
    \node [circle,fill,scale=0.25] (26) at (43.419445,83.163556) {};
    \node [circle,fill,scale=0.25] (25) at (44.291420,67.932522) {};
    \node [circle,fill,scale=0.25] (24) at (50.607124,52.399966) {};
    \node [circle,fill,scale=0.25] (23) at (64.094208,39.271452) {};
    \node [circle,fill,scale=0.25] (22) at (67.516910,30.103495) {};
    \node [circle,fill,scale=0.25] (21) at (60.614457,9.469478) {};
    \node [circle,fill,scale=0.25] (20) at (57.281396,0.000000) {};
    \node [circle,fill,scale=0.25] (19) at (87.360445,82.633851) {};
    \node [circle,fill,scale=0.25] (18) at (81.566297,76.896747) {};
    \node [circle,fill,scale=0.25] (17) at (69.130470,81.232173) {};
    \node [circle,fill,scale=0.25] (16) at (52.065847,83.497676) {};
    \node [circle,fill,scale=0.25] (15) at (49.678104,70.059489) {};
    \node [circle,fill,scale=0.25] (14) at (61.364194,47.934152) {};
    \node [circle,fill,scale=0.25] (13) at (71.917529,22.801726) {};
    \node [circle,fill,scale=0.25] (12) at (87.360445,17.366146) {};
    \node [circle,fill,scale=0.25] (11) at (99.242115,49.995924) {};
    \node [circle,fill,scale=0.25] (10) at (84.051830,62.113925) {};
    \node [circle,fill,scale=0.25] (9) at (69.163069,71.102599) {};
    \node [circle,fill,scale=0.25] (8) at (61.600522,70.303967) {};
    \node [circle,fill,scale=0.25] (7) at (61.005623,56.034551) {};
    \node [circle,fill,scale=0.25] (6) at (80.702472,26.077743) {};
    \node [circle,fill,scale=0.25] (5) at (90.546818,49.246189) {};
    \node [circle,fill,scale=0.25] (4) at (76.725615,60.092901) {};
    \node [circle,fill,scale=0.25] (3) at (66.579741,55.138129) {};
    \node [circle,fill,scale=0.25] (2) at (82.161195,39.141063) {};
    \node [circle,fill,scale=0.25] (1) at (75.046859,48.309020) {};
    \draw [black] (76) to (71);
    \draw [black] (76) to (70);
    \draw [black] (76) to (72);
    \draw [black] (75) to (74);
    \draw [black] (75) to (73);
    \draw [black] (75) to (70);
    \draw [black] (74) to (67);
    \draw [black] (74) to (66);
    \draw [black] (73) to (72);
    \draw [black] (73) to (65);
    \draw [black] (72) to (64);
    \draw [black] (71) to (62);
    \draw [black] (71) to (63);
    \draw [black] (70) to (61);
    \draw [black] (69) to (59);
    \draw [black] (69) to (68);
    \draw [black] (69) to (60);
    \draw [black] (68) to (56);
    \draw [black] (68) to (57);
    \draw [black] (67) to (54);
    \draw [black] (67) to (55);
    \draw [black] (66) to (65);
    \draw [black] (66) to (53);
    \draw [black] (65) to (52);
    \draw [black] (64) to (63);
    \draw [black] (64) to (52);
    \draw [black] (63) to (51);
    \draw [black] (62) to (61);
    \draw [black] (62) to (50);
    \draw [black] (61) to (49);
    \draw [black] (60) to (55);
    \draw [black] (60) to (48);
    \draw [black] (59) to (47);
    \draw [black] (59) to (58);
    \draw [black] (58) to (46);
    \draw [black] (58) to (57);
    \draw [black] (57) to (45);
    \draw [black] (56) to (43);
    \draw [black] (56) to (44);
    \draw [black] (55) to (43);
    \draw [black] (54) to (42);
    \draw [black] (54) to (53);
    \draw [black] (53) to (41);
    \draw [black] (52) to (40);
    \draw [black] (51) to (50);
    \draw [black] (51) to (40);
    \draw [black] (50) to (39);
    \draw [black] (49) to (48);
    \draw [black] (49) to (39);
    \draw [black] (48) to (38);
    \draw [black] (47) to (37);
    \draw [black] (47) to (38);
    \draw [black] (46) to (35);
    \draw [black] (46) to (36);
    \draw [black] (45) to (44);
    \draw [black] (45) to (35);
    \draw [black] (44) to (34);
    \draw [black] (43) to (33);
    \draw [black] (42) to (32);
    \draw [black] (42) to (33);
    \draw [black] (41) to (31);
    \draw [black] (41) to (32);
    \draw [black] (40) to (30);
    \draw [black] (39) to (29);
    \draw [black] (38) to (29);
    \draw [black] (37) to (28);
    \draw [black] (37) to (36);
    \draw [black] (36) to (26);
    \draw [black] (35) to (25);
    \draw [black] (34) to (24);
    \draw [black] (34) to (25);
    \draw [black] (33) to (24);
    \draw [black] (32) to (23);
    \draw [black] (31) to (22);
    \draw [black] (31) to (30);
    \draw [black] (30) to (21);
    \draw [black] (29) to (20);
    \draw [black] (28) to (19);
    \draw [black] (28) to (27);
    \draw [black] (27) to (16);
    \draw [black] (27) to (17);
    \draw [black] (26) to (15);
    \draw [black] (26) to (16);
    \draw [black] (25) to (15);
    \draw [black] (24) to (14);
    \draw [black] (23) to (22);
    \draw [black] (23) to (14);
    \draw [black] (22) to (13);
    \draw [black] (21) to (13);
    \draw [black] (21) to (20);
    \draw [black] (20) to (12);
    \draw [black] (19) to (18);
    \draw [black] (19) to (11);
    \draw [black] (18) to (10);
    \draw [black] (18) to (17);
    \draw [black] (17) to (9);
    \draw [black] (16) to (8);
    \draw [black] (15) to (7);
    \draw [black] (14) to (7);
    \draw [black] (13) to (6);
    \draw [black] (12) to (11);
    \draw [black] (12) to (6);
    \draw [black] (11) to (5);
    \draw [black] (10) to (4);
    \draw [black] (10) to (5);
    \draw [black] (9) to (8);
    \draw [black] (9) to (4);
    \draw [black] (8) to (3);
    \draw [black] (7) to (3);
    \draw [black] (6) to (2);
    \draw [black] (5) to (2);
    \draw [black] (4) to (1);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=0.045]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \node [circle,fill,scale=0.25] (76) at (53.853641,46.365406) {};
    \node [circle,fill,scale=0.25] (75) at (53.066687,35.972740) {};
    \node [circle,fill,scale=0.25] (74) at (38.512087,36.524420) {};
    \node [circle,fill,scale=0.25] (73) at (20.996268,61.179619) {};
    \node [circle,fill,scale=0.25] (72) at (23.349018,52.847638) {};
    \node [circle,fill,scale=0.25] (71) at (30.983287,47.209151) {};
    \node [circle,fill,scale=0.25] (70) at (38.073989,47.055005) {};
    \node [circle,fill,scale=0.25] (69) at (48.888527,46.308615) {};
    \node [circle,fill,scale=0.25] (68) at (60.352100,52.466330) {};
    \node [circle,fill,scale=0.25] (67) at (62.672398,42.592892) {};
    \node [circle,fill,scale=0.25] (66) at (58.372544,35.137108) {};
    \node [circle,fill,scale=0.25] (65) at (49.570013,25.685543) {};
    \node [circle,fill,scale=0.25] (64) at (43.396072,35.161446) {};
    \node [circle,fill,scale=0.25] (63) at (33.100761,29.174102) {};
    \node [circle,fill,scale=0.25] (62) at (27.121530,36.021418) {};
    \node [circle,fill,scale=0.25] (61) at (15.098167,43.274379) {};
    \node [circle,fill,scale=0.25] (60) at (7.780302,49.764724) {};
    \node [circle,fill,scale=0.25] (59) at (13.029368,60.595488) {};
    \node [circle,fill,scale=0.25] (58) at (27.389257,71.312670) {};
    \node [circle,fill,scale=0.25] (57) at (32.889825,62.023364) {};
    \node [circle,fill,scale=0.25] (56) at (35.631996,59.670613) {};
    \node [circle,fill,scale=0.25] (55) at (44.483205,57.025798) {};
    \node [circle,fill,scale=0.25] (54) at (50.454323,56.855426) {};
    \node [circle,fill,scale=0.25] (53) at (62.688624,62.477688) {};
    \node [circle,fill,scale=0.25] (52) at (67.215641,35.956514) {};
    \node [circle,fill,scale=0.25] (51) at (59.410999,26.010060) {};
    \node [circle,fill,scale=0.25] (50) at (54.048352,19.657635) {};
    \node [circle,fill,scale=0.25] (49) at (44.312834,24.135973) {};
    \node [circle,fill,scale=0.25] (48) at (33.668668,17.905241) {};
    \node [circle,fill,scale=0.25] (47) at (21.239656,29.214668) {};
    \node [circle,fill,scale=0.25] (46) at (14.522148,32.273243) {};
    \node [circle,fill,scale=0.25] (45) at (0.000000,49.999999) {};
    \node [circle,fill,scale=0.25] (44) at (13.102383,71.856238) {};
    \node [circle,fill,scale=0.25] (43) at (23.340905,77.705661) {};
    \node [circle,fill,scale=0.25] (42) at (36.840823,73.722212) {};
    \node [circle,fill,scale=0.25] (41) at (45.059223,67.978255) {};
    \node [circle,fill,scale=0.25] (40) at (57.739735,67.288657) {};
    \node [circle,fill,scale=0.25] (39) at (68.035045,56.685055) {};
    \node [circle,fill,scale=0.25] (38) at (71.004380,38.917734) {};
    \node [circle,fill,scale=0.25] (37) at (65.463247,25.369138) {};
    \node [circle,fill,scale=0.25] (36) at (56.384876,12.031480) {};
    \node [circle,fill,scale=0.25] (35) at (41.335388,14.384230) {};
    \node [circle,fill,scale=0.25] (34) at (26.091189,15.844556) {};
    \node [circle,fill,scale=0.25] (33) at (6.701283,25.004056) {};
    \node [circle,fill,scale=0.25] (32) at (6.701283,74.995941) {};
    \node [circle,fill,scale=0.25] (31) at (30.391043,87.124773) {};
    \node [circle,fill,scale=0.25] (30) at (40.743143,84.269023) {};
    \node [circle,fill,scale=0.25] (29) at (54.259288,74.614634) {};
    \node [circle,fill,scale=0.25] (28) at (71.174751,59.759856) {};
    \node [circle,fill,scale=0.25] (27) at (77.454159,46.470874) {};
    \node [circle,fill,scale=0.25] (26) at (75.920816,26.399480) {};
    \node [circle,fill,scale=0.25] (25) at (65.803989,15.722863) {};
    \node [circle,fill,scale=0.25] (24) at (48.823624,7.147493) {};
    \node [circle,fill,scale=0.25] (23) at (25.004056,6.701283) {};
    \node [circle,fill,scale=0.25] (22) at (25.004056,93.298716) {};
    \node [circle,fill,scale=0.25] (21) at (50.064902,89.250362) {};
    \node [circle,fill,scale=0.25] (20) at (57.082588,82.865487) {};
    \node [circle,fill,scale=0.25] (19) at (72.383577,68.878791) {};
    \node [circle,fill,scale=0.25] (18) at (80.545187,61.195845) {};
    \node [circle,fill,scale=0.25] (17) at (82.411161,49.789063) {};
    \node [circle,fill,scale=0.25] (16) at (80.301799,31.908161) {};
    \node [circle,fill,scale=0.25] (15) at (72.821676,14.538372) {};
    \node [circle,fill,scale=0.25] (14) at (49.999999,0.000000) {};
    \node [circle,fill,scale=0.25] (13) at (49.999999,99.999999) {};
    \node [circle,fill,scale=0.25] (12) at (67.848448,85.372383) {};
    \node [circle,fill,scale=0.25] (11) at (73.770888,77.494725) {};
    \node [circle,fill,scale=0.25] (10) at (87.132886,62.631834) {};
    \node [circle,fill,scale=0.25] (9) at (88.536425,42.722699) {};
    \node [circle,fill,scale=0.25] (8) at (87.400612,29.879928) {};
    \node [circle,fill,scale=0.25] (7) at (75.004053,6.701283) {};
    \node [circle,fill,scale=0.25] (6) at (75.004053,93.298716) {};
    \node [circle,fill,scale=0.25] (5) at (85.185784,73.681647) {};
    \node [circle,fill,scale=0.25] (4) at (93.339281,51.533343) {};
    \node [circle,fill,scale=0.25] (3) at (93.298716,25.004056) {};
    \node [circle,fill,scale=0.25] (2) at (93.298716,74.995941) {};
    \node [circle,fill,scale=0.25] (1) at (99.999999,49.999999) {};
    \draw [black] (76) to (68);
    \draw [black] (76) to (75);
    \draw [black] (76) to (69);
    \draw [black] (75) to (65);
    \draw [black] (75) to (66);
    \draw [black] (74) to (63);
    \draw [black] (74) to (70);
    \draw [black] (74) to (64);
    \draw [black] (73) to (59);
    \draw [black] (73) to (58);
    \draw [black] (73) to (72);
    \draw [black] (72) to (61);
    \draw [black] (72) to (57);
    \draw [black] (71) to (56);
    \draw [black] (71) to (70);
    \draw [black] (71) to (62);
    \draw [black] (70) to (55);
    \draw [black] (69) to (64);
    \draw [black] (69) to (54);
    \draw [black] (68) to (53);
    \draw [black] (68) to (67);
    \draw [black] (67) to (52);
    \draw [black] (67) to (66);
    \draw [black] (66) to (51);
    \draw [black] (65) to (49);
    \draw [black] (65) to (50);
    \draw [black] (64) to (49);
    \draw [black] (63) to (48);
    \draw [black] (63) to (62);
    \draw [black] (62) to (47);
    \draw [black] (61) to (60);
    \draw [black] (61) to (46);
    \draw [black] (60) to (45);
    \draw [black] (60) to (59);
    \draw [black] (59) to (44);
    \draw [black] (58) to (43);
    \draw [black] (58) to (42);
    \draw [black] (57) to (42);
    \draw [black] (57) to (56);
    \draw [black] (56) to (41);
    \draw [black] (55) to (54);
    \draw [black] (55) to (41);
    \draw [black] (54) to (40);
    \draw [black] (53) to (39);
    \draw [black] (53) to (40);
    \draw [black] (52) to (37);
    \draw [black] (52) to (38);
    \draw [black] (51) to (50);
    \draw [black] (51) to (37);
    \draw [black] (50) to (36);
    \draw [black] (49) to (35);
    \draw [black] (48) to (34);
    \draw [black] (48) to (35);
    \draw [black] (47) to (46);
    \draw [black] (47) to (34);
    \draw [black] (46) to (33);
    \draw [black] (45) to (32);
    \draw [black] (45) to (33);
    \draw [black] (44) to (32);
    \draw [black] (44) to (43);
    \draw [black] (43) to (31);
    \draw [black] (42) to (30);
    \draw [black] (41) to (29);
    \draw [black] (40) to (29);
    \draw [black] (39) to (28);
    \draw [black] (39) to (38);
    \draw [black] (38) to (26);
    \draw [black] (37) to (25);
    \draw [black] (36) to (24);
    \draw [black] (36) to (25);
    \draw [black] (35) to (24);
    \draw [black] (34) to (23);
    \draw [black] (33) to (23);
    \draw [black] (32) to (22);
    \draw [black] (31) to (22);
    \draw [black] (31) to (30);
    \draw [black] (30) to (21);
    \draw [black] (29) to (20);
    \draw [black] (28) to (19);
    \draw [black] (28) to (27);
    \draw [black] (27) to (16);
    \draw [black] (27) to (17);
    \draw [black] (26) to (15);
    \draw [black] (26) to (16);
    \draw [black] (25) to (15);
    \draw [black] (24) to (14);
    \draw [black] (23) to (14);
    \draw [black] (22) to (13);
    \draw [black] (21) to (13);
    \draw [black] (21) to (20);
    \draw [black] (20) to (12);
    \draw [black] (19) to (18);
    \draw [black] (19) to (11);
    \draw [black] (18) to (10);
    \draw [black] (18) to (17);
    \draw [black] (17) to (9);
    \draw [black] (16) to (8);
    \draw [black] (15) to (7);
    \draw [black] (14) to (7);
    \draw [black] (13) to (6);
    \draw [black] (12) to (11);
    \draw [black] (12) to (6);
    \draw [black] (11) to (5);
    \draw [black] (10) to (4);
    \draw [black] (10) to (5);
    \draw [black] (9) to (8);
    \draw [black] (9) to (4);
    \draw [black] (8) to (3);
    \draw [black] (7) to (3);
    \draw [black] (6) to (2);
    \draw [black] (5) to (2);
    \draw [black] (4) to (1);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=0.045]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \node [circle,fill,scale=0.25] (76) at (43.491659,35.360343) {};
    \node [circle,fill,scale=0.25] (75) at (33.605885,37.094257) {};
    \node [circle,fill,scale=0.25] (74) at (19.783879,57.613608) {};
    \node [circle,fill,scale=0.25] (73) at (24.311777,51.549018) {};
    \node [circle,fill,scale=0.25] (72) at (39.892350,43.339634) {};
    \node [circle,fill,scale=0.25] (71) at (49.424768,36.034185) {};
    \node [circle,fill,scale=0.25] (70) at (41.272907,26.156628) {};
    \node [circle,fill,scale=0.25] (69) at (34.197552,26.131975) {};
    \node [circle,fill,scale=0.25] (68) at (29.801134,40.931877) {};
    \node [circle,fill,scale=0.25] (67) at (17.639083,36.699812) {};
    \node [circle,fill,scale=0.25] (66) at (10.966392,52.420084) {};
    \node [circle,fill,scale=0.25] (65) at (25.790945,69.627742) {};
    \node [circle,fill,scale=0.25] (64) at (35.011095,63.472759) {};
    \node [circle,fill,scale=0.25] (63) at (37.155888,58.772291) {};
    \node [circle,fill,scale=0.25] (62) at (44.453119,53.356890) {};
    \node [circle,fill,scale=0.25] (61) at (50.147917,46.807462) {};
    \node [circle,fill,scale=0.25] (60) at (59.277673,35.565783) {};
    \node [circle,fill,scale=0.25] (59) at (52.292711,25.441697) {};
    \node [circle,fill,scale=0.25] (58) at (47.041664,19.434631) {};
    \node [circle,fill,scale=0.25] (57) at (33.104610,16.328377) {};
    \node [circle,fill,scale=0.25] (56) at (21.961542,29.016354) {};
    \node [circle,fill,scale=0.25] (55) at (8.731202,36.888817) {};
    \node [circle,fill,scale=0.25] (54) at (8.607939,65.297066) {};
    \node [circle,fill,scale=0.25] (53) at (20.260500,74.845919) {};
    \node [circle,fill,scale=0.25] (52) at (36.975102,74.180294) {};
    \node [circle,fill,scale=0.25] (51) at (44.592818,64.089079) {};
    \node [circle,fill,scale=0.25] (50) at (55.127784,47.440217) {};
    \node [circle,fill,scale=0.25] (49) at (63.706960,37.595530) {};
    \node [circle,fill,scale=0.25] (48) at (57.913551,23.962528) {};
    \node [circle,fill,scale=0.25] (47) at (44.329855,11.841564) {};
    \node [circle,fill,scale=0.25] (46) at (24.854138,15.449093) {};
    \node [circle,fill,scale=0.25] (45) at (0.760130,32.632099) {};
    \node [circle,fill,scale=0.25] (44) at (0.760130,67.367902) {};
    \node [circle,fill,scale=0.25] (43) at (28.124744,86.835403) {};
    \node [circle,fill,scale=0.25] (42) at (41.272907,84.781002) {};
    \node [circle,fill,scale=0.25] (41) at (51.142247,68.805982) {};
    \node [circle,fill,scale=0.25] (40) at (55.892021,58.821595) {};
    \node [circle,fill,scale=0.25] (39) at (64.495850,52.280385) {};
    \node [circle,fill,scale=0.25] (38) at (71.176761,34.694716) {};
    \node [circle,fill,scale=0.25] (37) at (69.220971,28.161722) {};
    \node [circle,fill,scale=0.25] (36) at (61.882653,15.145040) {};
    \node [circle,fill,scale=0.25] (35) at (54.544334,7.009616) {};
    \node [circle,fill,scale=0.25] (34) at (23.087354,6.031722) {};
    \node [circle,fill,scale=0.25] (33) at (23.087354,93.968278) {};
    \node [circle,fill,scale=0.25] (32) at (53.451393,89.999177) {};
    \node [circle,fill,scale=0.25] (31) at (60.682883,83.638752) {};
    \node [circle,fill,scale=0.25] (30) at (56.911004,75.881338) {};
    \node [circle,fill,scale=0.25] (29) at (62.104528,60.448681) {};
    \node [circle,fill,scale=0.25] (28) at (68.111595,50.299943) {};
    \node [circle,fill,scale=0.25] (27) at (73.650258,46.659545) {};
    \node [circle,fill,scale=0.25] (26) at (74.677458,35.623306) {};
    \node [circle,fill,scale=0.25] (25) at (70.700139,19.220973) {};
    \node [circle,fill,scale=0.25] (24) at (57.289013,0.000000) {};
    \node [circle,fill,scale=0.25] (23) at (57.289013,99.999999) {};
    \node [circle,fill,scale=0.25] (22) at (77.471444,80.516064) {};
    \node [circle,fill,scale=0.25] (21) at (65.777796,70.827513) {};
    \node [circle,fill,scale=0.25] (20) at (70.864491,55.764648) {};
    \node [circle,fill,scale=0.25] (19) at (76.797601,49.576794) {};
    \node [circle,fill,scale=0.25] (18) at (79.484756,44.235352) {};
    \node [circle,fill,scale=0.25] (17) at (78.621907,34.670063) {};
    \node [circle,fill,scale=0.25] (16) at (81.317281,20.839841) {};
    \node [circle,fill,scale=0.25] (15) at (87.365437,17.363794) {};
    \node [circle,fill,scale=0.25] (14) at (87.365437,82.636207) {};
    \node [circle,fill,scale=0.25] (13) at (76.255239,73.374969) {};
    \node [circle,fill,scale=0.25] (12) at (73.707781,62.429123) {};
    \node [circle,fill,scale=0.25] (11) at (77.471444,57.794395) {};
    \node [circle,fill,scale=0.25] (10) at (82.796450,50.020544) {};
    \node [circle,fill,scale=0.25] (9) at (83.075848,35.927356) {};
    \node [circle,fill,scale=0.25] (8) at (85.689046,33.215548) {};
    \node [circle,fill,scale=0.25] (7) at (99.239869,49.995891) {};
    \node [circle,fill,scale=0.25] (6) at (78.317857,68.411536) {};
    \node [circle,fill,scale=0.25] (5) at (82.139041,58.344975) {};
    \node [circle,fill,scale=0.25] (4) at (85.820528,47.201907) {};
    \node [circle,fill,scale=0.25] (3) at (93.232803,50.464295) {};
    \node [circle,fill,scale=0.25] (2) at (85.006984,64.524611) {};
    \node [circle,fill,scale=0.25] (1) at (89.058262,56.816501) {};
    \draw [black] (76) to (71);
    \draw [black] (76) to (70);
    \draw [black] (76) to (72);
    \draw [black] (75) to (68);
    \draw [black] (75) to (72);
    \draw [black] (75) to (69);
    \draw [black] (74) to (66);
    \draw [black] (74) to (65);
    \draw [black] (74) to (73);
    \draw [black] (73) to (67);
    \draw [black] (73) to (64);
    \draw [black] (72) to (62);
    \draw [black] (71) to (59);
    \draw [black] (71) to (61);
    \draw [black] (70) to (69);
    \draw [black] (70) to (58);
    \draw [black] (69) to (57);
    \draw [black] (68) to (56);
    \draw [black] (68) to (63);
    \draw [black] (67) to (55);
    \draw [black] (67) to (56);
    \draw [black] (66) to (54);
    \draw [black] (66) to (55);
    \draw [black] (65) to (53);
    \draw [black] (65) to (52);
    \draw [black] (64) to (63);
    \draw [black] (64) to (52);
    \draw [black] (63) to (51);
    \draw [black] (62) to (51);
    \draw [black] (62) to (61);
    \draw [black] (61) to (50);
    \draw [black] (60) to (48);
    \draw [black] (60) to (50);
    \draw [black] (60) to (49);
    \draw [black] (59) to (48);
    \draw [black] (59) to (58);
    \draw [black] (58) to (47);
    \draw [black] (57) to (46);
    \draw [black] (57) to (47);
    \draw [black] (56) to (46);
    \draw [black] (55) to (45);
    \draw [black] (54) to (44);
    \draw [black] (54) to (53);
    \draw [black] (53) to (43);
    \draw [black] (52) to (42);
    \draw [black] (51) to (41);
    \draw [black] (50) to (40);
    \draw [black] (49) to (37);
    \draw [black] (49) to (39);
    \draw [black] (48) to (36);
    \draw [black] (47) to (35);
    \draw [black] (46) to (34);
    \draw [black] (45) to (44);
    \draw [black] (45) to (34);
    \draw [black] (44) to (33);
    \draw [black] (43) to (33);
    \draw [black] (43) to (42);
    \draw [black] (42) to (32);
    \draw [black] (41) to (30);
    \draw [black] (41) to (40);
    \draw [black] (40) to (29);
    \draw [black] (39) to (28);
    \draw [black] (39) to (29);
    \draw [black] (38) to (37);
    \draw [black] (38) to (28);
    \draw [black] (38) to (26);
    \draw [black] (37) to (25);
    \draw [black] (36) to (25);
    \draw [black] (36) to (35);
    \draw [black] (35) to (24);
    \draw [black] (34) to (24);
    \draw [black] (33) to (23);
    \draw [black] (32) to (31);
    \draw [black] (32) to (23);
    \draw [black] (31) to (22);
    \draw [black] (31) to (30);
    \draw [black] (30) to (21);
    \draw [black] (29) to (21);
    \draw [black] (28) to (20);
    \draw [black] (27) to (19);
    \draw [black] (27) to (26);
    \draw [black] (27) to (20);
    \draw [black] (26) to (17);
    \draw [black] (25) to (16);
    \draw [black] (24) to (15);
    \draw [black] (23) to (14);
    \draw [black] (22) to (13);
    \draw [black] (22) to (14);
    \draw [black] (21) to (13);
    \draw [black] (20) to (12);
    \draw [black] (19) to (18);
    \draw [black] (19) to (11);
    \draw [black] (18) to (10);
    \draw [black] (18) to (17);
    \draw [black] (17) to (9);
    \draw [black] (16) to (8);
    \draw [black] (16) to (15);
    \draw [black] (15) to (7);
    \draw [black] (14) to (7);
    \draw [black] (13) to (6);
    \draw [black] (12) to (11);
    \draw [black] (12) to (6);
    \draw [black] (11) to (5);
    \draw [black] (10) to (4);
    \draw [black] (10) to (5);
    \draw [black] (9) to (8);
    \draw [black] (9) to (4);
    \draw [black] (8) to (3);
    \draw [black] (7) to (3);
    \draw [black] (6) to (2);
    \draw [black] (5) to (2);
    \draw [black] (4) to (1);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\end{tikzpicture}

\medskip

\begin{tikzpicture}[scale=0.045]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \node [circle,fill,scale=0.25] (78) at (30.345468,41.536845) {};
    \node [circle,fill,scale=0.25] (77) at (46.779401,60.061342) {};
    \node [circle,fill,scale=0.25] (76) at (53.236742,52.748404) {};
    \node [circle,fill,scale=0.25] (75) at (33.784002,49.390586) {};
    \node [circle,fill,scale=0.25] (74) at (35.793850,35.103719) {};
    \node [circle,fill,scale=0.25] (73) at (22.588587,38.945837) {};
    \node [circle,fill,scale=0.25] (72) at (20.312374,45.701830) {};
    \node [circle,fill,scale=0.25] (71) at (28.343693,53.636288) {};
    \node [circle,fill,scale=0.25] (70) at (41.653887,58.963594) {};
    \node [circle,fill,scale=0.25] (69) at (49.515700,66.922267) {};
    \node [circle,fill,scale=0.25] (68) at (56.982001,62.668494) {};
    \node [circle,fill,scale=0.25] (67) at (57.926387,55.323269) {};
    \node [circle,fill,scale=0.25] (66) at (57.829527,43.804986) {};
    \node [circle,fill,scale=0.25] (65) at (46.375818,47.719749) {};
    \node [circle,fill,scale=0.25] (64) at (40.168698,45.645329) {};
    \node [circle,fill,scale=0.25] (63) at (42.073614,35.111791) {};
    \node [circle,fill,scale=0.25] (62) at (34.784890,28.896599) {};
    \node [circle,fill,scale=0.25] (61) at (24.759868,31.858905) {};
    \node [circle,fill,scale=0.25] (60) at (15.299864,49.091934) {};
    \node [circle,fill,scale=0.25] (59) at (18.827185,60.384209) {};
    \node [circle,fill,scale=0.25] (58) at (27.770603,61.231735) {};
    \node [circle,fill,scale=0.25] (57) at (35.931068,68.681894) {};
    \node [circle,fill,scale=0.25] (56) at (47.772218,74.025343) {};
    \node [circle,fill,scale=0.25] (55) at (64.391800,61.425456) {};
    \node [circle,fill,scale=0.25] (54) at (64.351441,49.899102) {};
    \node [circle,fill,scale=0.25] (53) at (65.053676,42.263296) {};
    \node [circle,fill,scale=0.25] (52) at (56.134475,39.107271) {};
    \node [circle,fill,scale=0.25] (51) at (47.037695,40.899183) {};
    \node [circle,fill,scale=0.25] (50) at (48.530955,24.739687) {};
    \node [circle,fill,scale=0.25] (49) at (43.881670,21.478729) {};
    \node [circle,fill,scale=0.25] (48) at (25.680040,25.353134) {};
    \node [circle,fill,scale=0.25] (47) at (9.625475,47.429169) {};
    \node [circle,fill,scale=0.25] (46) at (15.429009,69.311483) {};
    \node [circle,fill,scale=0.25] (45) at (29.845024,68.899828) {};
    \node [circle,fill,scale=0.25] (44) at (39.256599,77.108723) {};
    \node [circle,fill,scale=0.25] (43) at (56.521915,74.396640) {};
    \node [circle,fill,scale=0.25] (42) at (65.788199,66.155459) {};
    \node [circle,fill,scale=0.25] (41) at (69.033013,53.208489) {};
    \node [circle,fill,scale=0.25] (40) at (72.132537,38.978124) {};
    \node [circle,fill,scale=0.25] (39) at (64.052789,29.332471) {};
    \node [circle,fill,scale=0.25] (38) at (53.825975,26.418595) {};
    \node [circle,fill,scale=0.25] (37) at (39.418033,17.975621) {};
    \node [circle,fill,scale=0.25] (36) at (18.802972,25.038338) {};
    \node [circle,fill,scale=0.25] (35) at (8.188717,34.538702) {};
    \node [circle,fill,scale=0.25] (34) at (7.187828,63.871174) {};
    \node [circle,fill,scale=0.25] (33) at (23.113246,77.132938) {};
    \node [circle,fill,scale=0.25] (32) at (37.593833,85.656630) {};
    \node [circle,fill,scale=0.25] (31) at (57.248366,79.966097) {};
    \node [circle,fill,scale=0.25] (30) at (75.466140,60.739363) {};
    \node [circle,fill,scale=0.25] (29) at (75.119058,46.864151) {};
    \node [circle,fill,scale=0.25] (28) at (72.971992,31.770117) {};
    \node [circle,fill,scale=0.25] (27) at (61.025910,22.511904) {};
    \node [circle,fill,scale=0.25] (26) at (42.759707,11.921864) {};
    \node [circle,fill,scale=0.25] (25) at (27.254017,12.365805) {};
    \node [circle,fill,scale=0.25] (24) at (0.762774,32.633786) {};
    \node [circle,fill,scale=0.25] (23) at (0.762774,67.366209) {};
    \node [circle,fill,scale=0.25] (22) at (26.777788,87.133744) {};
    \node [circle,fill,scale=0.25] (21) at (48.611672,87.811766) {};
    \node [circle,fill,scale=0.25] (20) at (68.177416,76.802000) {};
    \node [circle,fill,scale=0.25] (19) at (77.015902,66.526756) {};
    \node [circle,fill,scale=0.25] (18) at (80.026636,49.899102) {};
    \node [circle,fill,scale=0.25] (17) at (81.148601,30.979093) {};
    \node [circle,fill,scale=0.25] (16) at (65.570265,16.159495) {};
    \node [circle,fill,scale=0.25] (15) at (55.682461,7.926385) {};
    \node [circle,fill,scale=0.25] (14) at (23.080960,6.029540) {};
    \node [circle,fill,scale=0.25] (13) at (23.080960,93.970455) {};
    \node [circle,fill,scale=0.25] (12) at (56.303980,92.880781) {};
    \node [circle,fill,scale=0.25] (11) at (69.194446,83.557993) {};
    \node [circle,fill,scale=0.25] (10) at (84.942287,64.121396) {};
    \node [circle,fill,scale=0.25] (9) at (85.902816,42.602306) {};
    \node [circle,fill,scale=0.25] (8) at (80.357576,21.252721) {};
    \node [circle,fill,scale=0.25] (7) at (57.280652,0.000000) {};
    \node [circle,fill,scale=0.25] (6) at (57.280652,99.999999) {};
    \node [circle,fill,scale=0.25] (5) at (82.125272,77.899748) {};
    \node [circle,fill,scale=0.25] (4) at (91.867787,49.899102) {};
    \node [circle,fill,scale=0.25] (3) at (87.355720,17.370247) {};
    \node [circle,fill,scale=0.25] (2) at (87.355720,82.637823) {};
    \node [circle,fill,scale=0.25] (1) at (99.237225,50.004034) {};
    \draw [black] (78) to (73);
    \draw [black] (78) to (75);
    \draw [black] (78) to (74);
    \draw [black] (77) to (70);
    \draw [black] (77) to (69);
    \draw [black] (77) to (76);
    \draw [black] (76) to (66);
    \draw [black] (76) to (67);
    \draw [black] (75) to (64);
    \draw [black] (75) to (71);
    \draw [black] (74) to (62);
    \draw [black] (74) to (63);
    \draw [black] (73) to (72);
    \draw [black] (73) to (61);
    \draw [black] (72) to (60);
    \draw [black] (72) to (71);
    \draw [black] (71) to (58);
    \draw [black] (70) to (65);
    \draw [black] (70) to (57);
    \draw [black] (69) to (68);
    \draw [black] (69) to (56);
    \draw [black] (68) to (55);
    \draw [black] (68) to (67);
    \draw [black] (67) to (54);
    \draw [black] (66) to (52);
    \draw [black] (66) to (53);
    \draw [black] (65) to (51);
    \draw [black] (65) to (52);
    \draw [black] (64) to (51);
    \draw [black] (64) to (63);
    \draw [black] (63) to (50);
    \draw [black] (62) to (49);
    \draw [black] (62) to (61);
    \draw [black] (61) to (48);
    \draw [black] (60) to (47);
    \draw [black] (60) to (59);
    \draw [black] (59) to (46);
    \draw [black] (59) to (58);
    \draw [black] (58) to (45);
    \draw [black] (57) to (44);
    \draw [black] (57) to (45);
    \draw [black] (56) to (43);
    \draw [black] (56) to (44);
    \draw [black] (55) to (41);
    \draw [black] (55) to (42);
    \draw [black] (54) to (53);
    \draw [black] (54) to (41);
    \draw [black] (53) to (40);
    \draw [black] (52) to (39);
    \draw [black] (51) to (38);
    \draw [black] (50) to (49);
    \draw [black] (50) to (38);
    \draw [black] (49) to (37);
    \draw [black] (48) to (36);
    \draw [black] (48) to (37);
    \draw [black] (47) to (34);
    \draw [black] (47) to (35);
    \draw [black] (46) to (33);
    \draw [black] (46) to (34);
    \draw [black] (45) to (33);
    \draw [black] (44) to (32);
    \draw [black] (43) to (42);
    \draw [black] (43) to (31);
    \draw [black] (42) to (30);
    \draw [black] (41) to (29);
    \draw [black] (40) to (28);
    \draw [black] (40) to (29);
    \draw [black] (39) to (27);
    \draw [black] (39) to (28);
    \draw [black] (38) to (27);
    \draw [black] (37) to (26);
    \draw [black] (36) to (35);
    \draw [black] (36) to (25);
    \draw [black] (35) to (24);
    \draw [black] (34) to (23);
    \draw [black] (33) to (22);
    \draw [black] (32) to (21);
    \draw [black] (32) to (22);
    \draw [black] (31) to (20);
    \draw [black] (31) to (21);
    \draw [black] (30) to (18);
    \draw [black] (30) to (19);
    \draw [black] (29) to (18);
    \draw [black] (28) to (17);
    \draw [black] (27) to (16);
    \draw [black] (26) to (25);
    \draw [black] (26) to (15);
    \draw [black] (25) to (14);
    \draw [black] (24) to (23);
    \draw [black] (24) to (14);
    \draw [black] (23) to (13);
    \draw [black] (22) to (13);
    \draw [black] (21) to (12);
    \draw [black] (20) to (19);
    \draw [black] (20) to (11);
    \draw [black] (19) to (10);
    \draw [black] (18) to (9);
    \draw [black] (17) to (8);
    \draw [black] (17) to (9);
    \draw [black] (16) to (8);
    \draw [black] (16) to (15);
    \draw [black] (15) to (7);
    \draw [black] (14) to (7);
    \draw [black] (13) to (6);
    \draw [black] (12) to (11);
    \draw [black] (12) to (6);
    \draw [black] (11) to (5);
    \draw [black] (10) to (4);
    \draw [black] (10) to (5);
    \draw [black] (9) to (4);
    \draw [black] (8) to (3);
    \draw [black] (7) to (3);
    \draw [black] (6) to (2);
    \draw [black] (5) to (2);
    \draw [black] (4) to (1);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=0.045]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \node [circle,fill,scale=0.25] (78) at (26.454019,12.822345) {};
    \node [circle,fill,scale=0.25] (77) at (23.081807,6.030312) {};
    \node [circle,fill,scale=0.25] (76) at (23.081807,93.969691) {};
    \node [circle,fill,scale=0.25] (75) at (25.763708,87.383954) {};
    \node [circle,fill,scale=0.25] (74) at (0.761725,67.364914) {};
    \node [circle,fill,scale=0.25] (73) at (0.761725,32.635087) {};
    \node [circle,fill,scale=0.25] (72) at (18.194082,26.041420) {};
    \node [circle,fill,scale=0.25] (71) at (24.930573,26.089027) {};
    \node [circle,fill,scale=0.25] (70) at (35.721654,27.588671) {};
    \node [circle,fill,scale=0.25] (69) at (38.530509,17.765614) {};
    \node [circle,fill,scale=0.25] (68) at (41.759899,11.782910) {};
    \node [circle,fill,scale=0.25] (67) at (57.287947,0.000000) {};
    \node [circle,fill,scale=0.25] (66) at (57.287947,99.999999) {};
    \node [circle,fill,scale=0.25] (65) at (55.431247,93.422200) {};
    \node [circle,fill,scale=0.25] (64) at (40.736333,89.081964) {};
    \node [circle,fill,scale=0.25] (63) at (22.082045,77.243513) {};
    \node [circle,fill,scale=0.25] (62) at (7.934619,63.254781) {};
    \node [circle,fill,scale=0.25] (61) at (8.188527,35.451877) {};
    \node [circle,fill,scale=0.25] (60) at (25.057527,31.881298) {};
    \node [circle,fill,scale=0.25] (59) at (39.204952,31.762280) {};
    \node [circle,fill,scale=0.25] (58) at (44.084742,20.296757) {};
    \node [circle,fill,scale=0.25] (57) at (55.224946,7.426806) {};
    \node [circle,fill,scale=0.25] (56) at (87.360152,17.360947) {};
    \node [circle,fill,scale=0.25] (55) at (87.360152,82.631118) {};
    \node [circle,fill,scale=0.25] (54) at (61.001349,86.304849) {};
    \node [circle,fill,scale=0.25] (53) at (40.910894,83.035784) {};
    \node [circle,fill,scale=0.25] (52) at (31.595652,76.830914) {};
    \node [circle,fill,scale=0.25] (51) at (16.519878,68.047290) {};
    \node [circle,fill,scale=0.25] (50) at (10.441958,48.821710) {};
    \node [circle,fill,scale=0.25] (49) at (24.525907,37.990955) {};
    \node [circle,fill,scale=0.25] (48) at (34.951996,37.546617) {};
    \node [circle,fill,scale=0.25] (47) at (47.060224,30.262636) {};
    \node [circle,fill,scale=0.25] (46) at (50.662541,22.193130) {};
    \node [circle,fill,scale=0.25] (45) at (65.603427,15.282076) {};
    \node [circle,fill,scale=0.25] (44) at (80.544315,21.066414) {};
    \node [circle,fill,scale=0.25] (43) at (99.238274,49.996033) {};
    \node [circle,fill,scale=0.25] (42) at (82.020155,78.465444) {};
    \node [circle,fill,scale=0.25] (41) at (70.110291,81.607555) {};
    \node [circle,fill,scale=0.25] (40) at (51.091010,81.678965) {};
    \node [circle,fill,scale=0.25] (39) at (36.435769,71.498849) {};
    \node [circle,fill,scale=0.25] (38) at (23.668969,62.429581) {};
    \node [circle,fill,scale=0.25] (37) at (17.622789,48.623344) {};
    \node [circle,fill,scale=0.25] (36) at (23.264303,43.862573) {};
    \node [circle,fill,scale=0.25] (35) at (42.339126,41.490122) {};
    \node [circle,fill,scale=0.25] (34) at (49.448544,37.387925) {};
    \node [circle,fill,scale=0.25] (33) at (57.121320,23.843530) {};
    \node [circle,fill,scale=0.25] (32) at (63.238911,21.177498) {};
    \node [circle,fill,scale=0.25] (31) at (80.020630,30.405460) {};
    \node [circle,fill,scale=0.25] (30) at (92.065381,48.496390) {};
    \node [circle,fill,scale=0.25] (29) at (83.337301,68.650321) {};
    \node [circle,fill,scale=0.25] (28) at (64.698881,75.410616) {};
    \node [circle,fill,scale=0.25] (27) at (47.925097,74.847259) {};
    \node [circle,fill,scale=0.25] (26) at (33.095296,64.873443) {};
    \node [circle,fill,scale=0.25] (25) at (24.375150,54.907562) {};
    \node [circle,fill,scale=0.25] (24) at (36.721416,45.989051) {};
    \node [circle,fill,scale=0.25] (23) at (56.557962,35.007539) {};
    \node [circle,fill,scale=0.25] (22) at (69.792907,29.826234) {};
    \node [circle,fill,scale=0.25] (21) at (84.273586,39.252560) {};
    \node [circle,fill,scale=0.25] (20) at (87.137984,56.764263) {};
    \node [circle,fill,scale=0.25] (19) at (76.069189,68.110767) {};
    \node [circle,fill,scale=0.25] (18) at (67.975878,70.451480) {};
    \node [circle,fill,scale=0.25] (17) at (53.812584,72.046338) {};
    \node [circle,fill,scale=0.25] (16) at (41.196541,60.485599) {};
    \node [circle,fill,scale=0.25] (15) at (37.260970,50.837103) {};
    \node [circle,fill,scale=0.25] (14) at (62.794572,37.030866) {};
    \node [circle,fill,scale=0.25] (13) at (75.228120,42.434342) {};
    \node [circle,fill,scale=0.25] (12) at (80.607791,53.733239) {};
    \node [circle,fill,scale=0.25] (11) at (75.688329,60.318972) {};
    \node [circle,fill,scale=0.25] (10) at (63.183369,64.286281) {};
    \node [circle,fill,scale=0.25] (9) at (49.432675,64.492582) {};
    \node [circle,fill,scale=0.25] (8) at (44.084742,52.749346) {};
    \node [circle,fill,scale=0.25] (7) at (63.540427,42.228042) {};
    \node [circle,fill,scale=0.25] (6) at (74.934540,48.321829) {};
    \node [circle,fill,scale=0.25] (5) at (68.467825,58.914544) {};
    \node [circle,fill,scale=0.25] (4) at (55.574070,61.033088) {};
    \node [circle,fill,scale=0.25] (3) at (54.439419,48.726494) {};
    \node [circle,fill,scale=0.25] (2) at (66.690471,52.408157) {};
    \node [circle,fill,scale=0.25] (1) at (57.843371,53.407919) {};
    \draw [black] (78) to (72);
    \draw [black] (78) to (68);
    \draw [black] (78) to (77);
    \draw [black] (77) to (73);
    \draw [black] (77) to (67);
    \draw [black] (76) to (74);
    \draw [black] (76) to (66);
    \draw [black] (76) to (75);
    \draw [black] (75) to (63);
    \draw [black] (75) to (64);
    \draw [black] (74) to (62);
    \draw [black] (74) to (73);
    \draw [black] (73) to (61);
    \draw [black] (72) to (71);
    \draw [black] (72) to (61);
    \draw [black] (71) to (60);
    \draw [black] (71) to (69);
    \draw [black] (70) to (59);
    \draw [black] (70) to (58);
    \draw [black] (70) to (60);
    \draw [black] (69) to (68);
    \draw [black] (69) to (58);
    \draw [black] (68) to (57);
    \draw [black] (67) to (56);
    \draw [black] (67) to (57);
    \draw [black] (66) to (65);
    \draw [black] (66) to (55);
    \draw [black] (65) to (54);
    \draw [black] (65) to (64);
    \draw [black] (64) to (53);
    \draw [black] (63) to (51);
    \draw [black] (63) to (52);
    \draw [black] (62) to (50);
    \draw [black] (62) to (51);
    \draw [black] (61) to (50);
    \draw [black] (60) to (49);
    \draw [black] (59) to (47);
    \draw [black] (59) to (48);
    \draw [black] (58) to (46);
    \draw [black] (57) to (45);
    \draw [black] (56) to (43);
    \draw [black] (56) to (44);
    \draw [black] (55) to (42);
    \draw [black] (55) to (43);
    \draw [black] (54) to (40);
    \draw [black] (54) to (41);
    \draw [black] (53) to (52);
    \draw [black] (53) to (40);
    \draw [black] (52) to (39);
    \draw [black] (51) to (38);
    \draw [black] (50) to (37);
    \draw [black] (49) to (48);
    \draw [black] (49) to (36);
    \draw [black] (48) to (35);
    \draw [black] (47) to (34);
    \draw [black] (47) to (46);
    \draw [black] (46) to (33);
    \draw [black] (45) to (44);
    \draw [black] (45) to (32);
    \draw [black] (44) to (31);
    \draw [black] (43) to (30);
    \draw [black] (42) to (41);
    \draw [black] (42) to (29);
    \draw [black] (41) to (28);
    \draw [black] (40) to (27);
    \draw [black] (39) to (26);
    \draw [black] (39) to (27);
    \draw [black] (38) to (25);
    \draw [black] (38) to (26);
    \draw [black] (37) to (25);
    \draw [black] (37) to (36);
    \draw [black] (36) to (24);
    \draw [black] (35) to (34);
    \draw [black] (35) to (24);
    \draw [black] (34) to (23);
    \draw [black] (33) to (23);
    \draw [black] (33) to (32);
    \draw [black] (32) to (22);
    \draw [black] (31) to (21);
    \draw [black] (31) to (22);
    \draw [black] (30) to (20);
    \draw [black] (30) to (21);
    \draw [black] (29) to (19);
    \draw [black] (29) to (20);
    \draw [black] (28) to (17);
    \draw [black] (28) to (18);
    \draw [black] (27) to (17);
    \draw [black] (26) to (16);
    \draw [black] (25) to (15);
    \draw [black] (24) to (15);
    \draw [black] (23) to (14);
    \draw [black] (22) to (14);
    \draw [black] (21) to (13);
    \draw [black] (20) to (12);
    \draw [black] (19) to (18);
    \draw [black] (19) to (11);
    \draw [black] (18) to (10);
    \draw [black] (17) to (9);
    \draw [black] (16) to (8);
    \draw [black] (16) to (9);
    \draw [black] (15) to (8);
    \draw [black] (14) to (7);
    \draw [black] (13) to (6);
    \draw [black] (13) to (7);
    \draw [black] (12) to (11);
    \draw [black] (12) to (6);
    \draw [black] (11) to (5);
    \draw [black] (10) to (4);
    \draw [black] (10) to (5);
    \draw [black] (9) to (4);
    \draw [black] (8) to (3);
    \draw [black] (7) to (3);
    \draw [black] (6) to (2);
    \draw [black] (5) to (2);
    \draw [black] (4) to (1);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=0.045]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \node [circle,fill,scale=0.25] (78) at (21.569023,48.932226) {};
    \node [circle,fill,scale=0.25] (77) at (16.451770,47.441373) {};
    \node [circle,fill,scale=0.25] (76) at (23.172699,56.491256) {};
    \node [circle,fill,scale=0.25] (75) at (30.586671,50.882424) {};
    \node [circle,fill,scale=0.25] (74) at (30.288501,35.949713) {};
    \node [circle,fill,scale=0.25] (73) at (30.344911,27.383351) {};
    \node [circle,fill,scale=0.25] (72) at (20.851802,33.604641) {};
    \node [circle,fill,scale=0.25] (71) at (10.294948,51.132243) {};
    \node [circle,fill,scale=0.25] (70) at (24.671610,64.638569) {};
    \node [circle,fill,scale=0.25] (69) at (33.850431,66.774115) {};
    \node [circle,fill,scale=0.25] (68) at (34.825530,58.199694) {};
    \node [circle,fill,scale=0.25] (67) at (34.607947,39.003949) {};
    \node [circle,fill,scale=0.25] (66) at (34.575712,17.237488) {};
    \node [circle,fill,scale=0.25] (65) at (17.531630,26.714482) {};
    \node [circle,fill,scale=0.25] (64) at (7.603353,36.102829) {};
    \node [circle,fill,scale=0.25] (63) at (8.594570,64.864211) {};
    \node [circle,fill,scale=0.25] (62) at (18.635668,73.503103) {};
    \node [circle,fill,scale=0.25] (61) at (25.211540,72.254010) {};
    \node [circle,fill,scale=0.25] (60) at (42.086390,75.300186) {};
    \node [circle,fill,scale=0.25] (59) at (40.152309,56.781368) {};
    \node [circle,fill,scale=0.25] (58) at (39.265856,41.784189) {};
    \node [circle,fill,scale=0.25] (57) at (43.053430,14.610365) {};
    \node [circle,fill,scale=0.25] (56) at (26.154405,13.490207) {};
    \node [circle,fill,scale=0.25] (55) at (0.761545,32.637601) {};
    \node [circle,fill,scale=0.25] (54) at (0.761545,67.362398) {};
    \node [circle,fill,scale=0.25] (53) at (26.807157,86.848255) {};
    \node [circle,fill,scale=0.25] (52) at (38.153760,79.869449) {};
    \node [circle,fill,scale=0.25] (51) at (45.462971,70.255459) {};
    \node [circle,fill,scale=0.25] (50) at (43.754534,44.354904) {};
    \node [circle,fill,scale=0.25] (49) at (45.076155,24.772342) {};
    \node [circle,fill,scale=0.25] (48) at (53.134822,7.276975) {};
    \node [circle,fill,scale=0.25] (47) at (23.084052,6.027884) {};
    \node [circle,fill,scale=0.25] (46) at (23.084052,93.964057) {};
    \node [circle,fill,scale=0.25] (45) at (41.570635,87.001370) {};
    \node [circle,fill,scale=0.25] (44) at (48.219035,64.549923) {};
    \node [circle,fill,scale=0.25] (43) at (45.245387,36.223708) {};
    \node [circle,fill,scale=0.25] (42) at (51.474737,25.473447) {};
    \node [circle,fill,scale=0.25] (41) at (56.688694,19.784027) {};
    \node [circle,fill,scale=0.25] (40) at (59.630108,12.877750) {};
    \node [circle,fill,scale=0.25] (39) at (57.285035,0.000000) {};
    \node [circle,fill,scale=0.25] (38) at (57.285035,99.999999) {};
    \node [circle,fill,scale=0.25] (37) at (54.005158,91.683454) {};
    \node [circle,fill,scale=0.25] (36) at (52.941414,70.674510) {};
    \node [circle,fill,scale=0.25] (35) at (51.265211,45.120477) {};
    \node [circle,fill,scale=0.25] (34) at (56.656459,33.644935) {};
    \node [circle,fill,scale=0.25] (33) at (63.578855,24.820694) {};
    \node [circle,fill,scale=0.25] (32) at (70.952535,23.700540) {};
    \node [circle,fill,scale=0.25] (31) at (70.871948,16.641148) {};
    \node [circle,fill,scale=0.25] (30) at (87.359979,17.366427) {};
    \node [circle,fill,scale=0.25] (29) at (87.359979,82.633574) {};
    \node [circle,fill,scale=0.25] (28) at (62.934161,84.946409) {};
    \node [circle,fill,scale=0.25] (27) at (58.574422,78.144895) {};
    \node [circle,fill,scale=0.25] (26) at (53.795633,58.054638) {};
    \node [circle,fill,scale=0.25] (25) at (56.567814,41.187847) {};
    \node [circle,fill,scale=0.25] (24) at (63.820615,32.226610) {};
    \node [circle,fill,scale=0.25] (23) at (76.585542,31.058104) {};
    \node [circle,fill,scale=0.25] (22) at (82.194375,20.751068) {};
    \node [circle,fill,scale=0.25] (21) at (99.238454,49.995970) {};
    \node [circle,fill,scale=0.25] (20) at (79.075671,80.457732) {};
    \node [circle,fill,scale=0.25] (19) at (63.981788,73.285519) {};
    \node [circle,fill,scale=0.25] (18) at (62.958337,64.960915) {};
    \node [circle,fill,scale=0.25] (17) at (59.178823,58.030461) {};
    \node [circle,fill,scale=0.25] (16) at (63.651383,44.733661) {};
    \node [circle,fill,scale=0.25] (15) at (71.508583,35.812717) {};
    \node [circle,fill,scale=0.25] (14) at (83.926990,31.992908) {};
    \node [circle,fill,scale=0.25] (13) at (92.831817,51.132243) {};
    \node [circle,fill,scale=0.25] (12) at (80.042712,72.777822) {};
    \node [circle,fill,scale=0.25] (11) at (72.628737,71.955838) {};
    \node [circle,fill,scale=0.25] (10) at (69.461682,61.028285) {};
    \node [circle,fill,scale=0.25] (9) at (63.836732,51.204771) {};
    \node [circle,fill,scale=0.25] (8) at (72.161336,41.727778) {};
    \node [circle,fill,scale=0.25] (7) at (87.061811,42.291885) {};
    \node [circle,fill,scale=0.25] (6) at (86.666934,61.576275) {};
    \node [circle,fill,scale=0.25] (5) at (74.941574,64.042227) {};
    \node [circle,fill,scale=0.25] (4) at (70.734951,53.533725) {};
    \node [circle,fill,scale=0.25] (3) at (80.179709,45.160770) {};
    \node [circle,fill,scale=0.25] (2) at (81.573859,57.965992) {};
    \node [circle,fill,scale=0.25] (1) at (78.487388,51.341768) {};
    \draw [black] (78) to (74);
    \draw [black] (78) to (77);
    \draw [black] (78) to (76);
    \draw [black] (77) to (72);
    \draw [black] (77) to (71);
    \draw [black] (76) to (70);
    \draw [black] (76) to (75);
    \draw [black] (75) to (67);
    \draw [black] (75) to (68);
    \draw [black] (74) to (73);
    \draw [black] (74) to (67);
    \draw [black] (73) to (66);
    \draw [black] (73) to (72);
    \draw [black] (72) to (65);
    \draw [black] (71) to (63);
    \draw [black] (71) to (64);
    \draw [black] (70) to (69);
    \draw [black] (70) to (61);
    \draw [black] (69) to (60);
    \draw [black] (69) to (68);
    \draw [black] (68) to (59);
    \draw [black] (67) to (58);
    \draw [black] (66) to (57);
    \draw [black] (66) to (56);
    \draw [black] (65) to (64);
    \draw [black] (65) to (56);
    \draw [black] (64) to (55);
    \draw [black] (63) to (54);
    \draw [black] (63) to (62);
    \draw [black] (62) to (53);
    \draw [black] (62) to (61);
    \draw [black] (61) to (52);
    \draw [black] (60) to (51);
    \draw [black] (60) to (52);
    \draw [black] (59) to (58);
    \draw [black] (59) to (51);
    \draw [black] (58) to (50);
    \draw [black] (57) to (49);
    \draw [black] (57) to (48);
    \draw [black] (56) to (47);
    \draw [black] (55) to (54);
    \draw [black] (55) to (47);
    \draw [black] (54) to (46);
    \draw [black] (53) to (46);
    \draw [black] (53) to (45);
    \draw [black] (52) to (45);
    \draw [black] (51) to (44);
    \draw [black] (50) to (43);
    \draw [black] (50) to (44);
    \draw [black] (49) to (42);
    \draw [black] (49) to (43);
    \draw [black] (48) to (39);
    \draw [black] (48) to (40);
    \draw [black] (47) to (39);
    \draw [black] (46) to (38);
    \draw [black] (45) to (37);
    \draw [black] (44) to (36);
    \draw [black] (43) to (35);
    \draw [black] (42) to (34);
    \draw [black] (42) to (41);
    \draw [black] (41) to (33);
    \draw [black] (41) to (40);
    \draw [black] (40) to (31);
    \draw [black] (39) to (30);
    \draw [black] (38) to (29);
    \draw [black] (38) to (37);
    \draw [black] (37) to (28);
    \draw [black] (36) to (26);
    \draw [black] (36) to (27);
    \draw [black] (35) to (25);
    \draw [black] (35) to (26);
    \draw [black] (34) to (24);
    \draw [black] (34) to (25);
    \draw [black] (33) to (24);
    \draw [black] (33) to (32);
    \draw [black] (32) to (23);
    \draw [black] (32) to (31);
    \draw [black] (31) to (22);
    \draw [black] (30) to (21);
    \draw [black] (30) to (22);
    \draw [black] (29) to (20);
    \draw [black] (29) to (21);
    \draw [black] (28) to (27);
    \draw [black] (28) to (20);
    \draw [black] (27) to (19);
    \draw [black] (26) to (17);
    \draw [black] (25) to (16);
    \draw [black] (24) to (15);
    \draw [black] (23) to (14);
    \draw [black] (23) to (15);
    \draw [black] (22) to (14);
    \draw [black] (21) to (13);
    \draw [black] (20) to (12);
    \draw [black] (19) to (18);
    \draw [black] (19) to (11);
    \draw [black] (18) to (10);
    \draw [black] (18) to (17);
    \draw [black] (17) to (9);
    \draw [black] (16) to (8);
    \draw [black] (16) to (9);
    \draw [black] (15) to (8);
    \draw [black] (14) to (7);
    \draw [black] (13) to (6);
    \draw [black] (13) to (7);
    \draw [black] (12) to (11);
    \draw [black] (12) to (6);
    \draw [black] (11) to (5);
    \draw [black] (10) to (4);
    \draw [black] (10) to (5);
    \draw [black] (9) to (4);
    \draw [black] (8) to (3);
    \draw [black] (7) to (3);
    \draw [black] (6) to (2);
    \draw [black] (5) to (2);
    \draw [black] (4) to (1);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=1, x=0.034cm, y=0.034cm]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \node [circle,fill,scale=0.2] (68) at (15.448436,39.857297) {};
    \node [circle,fill,scale=0.2] (67) at (8.047787,49.315523) {};
    \node [circle,fill,scale=0.2] (66) at (13.540197,59.761054) {};
    \node [circle,fill,scale=0.2] (65) at (21.023811,57.247158) {};
    \node [circle,fill,scale=0.2] (64) at (22.036007,45.557122) {};
    \node [circle,fill,scale=0.2] (63) at (32.058407,28.084294) {};
    \node [circle,fill,scale=0.2] (62) at (41.657676,21.347382) {};
    \node [circle,fill,scale=0.2] (61) at (23.877871,25.213640) {};
    \node [circle,fill,scale=0.2] (60) at (15.058492,29.859786) {};
    \node [circle,fill,scale=0.2] (59) at (0.000000,50.004148) {};
    \node [circle,fill,scale=0.2] (58) at (14.320085,71.641914) {};
    \node [circle,fill,scale=0.2] (57) at (25.487429,74.894216) {};
    \node [circle,fill,scale=0.2] (56) at (28.125776,65.884012) {};
    \node [circle,fill,scale=0.2] (55) at (29.370281,46.643989) {};
    \node [circle,fill,scale=0.2] (54) at (34.298513,41.018833) {};
    \node [circle,fill,scale=0.2] (53) at (36.646476,33.916866) {};
    \node [circle,fill,scale=0.2] (52) at (52.742054,23.097983) {};
    \node [circle,fill,scale=0.2] (51) at (40.106196,13.573385) {};
    \node [circle,fill,scale=0.2] (50) at (28.366381,14.037998) {};
    \node [circle,fill,scale=0.2] (49) at (6.695426,24.997926) {};
    \node [circle,fill,scale=0.2] (48) at (6.695426,75.002073) {};
    \node [circle,fill,scale=0.2] (47) at (29.569401,83.531071) {};
    \node [circle,fill,scale=0.2] (46) at (38.206255,83.141125) {};
    \node [circle,fill,scale=0.2] (45) at (43.516135,76.520368) {};
    \node [circle,fill,scale=0.2] (44) at (33.634779,59.736165) {};
    \node [circle,fill,scale=0.2] (43) at (43.416575,46.254044) {};
    \node [circle,fill,scale=0.2] (42) at (50.145190,30.996433) {};
    \node [circle,fill,scale=0.2] (41) at (59.263253,16.352777) {};
    \node [circle,fill,scale=0.2] (40) at (50.858706,8.346470) {};
    \node [circle,fill,scale=0.2] (39) at (24.997924,6.703726) {};
    \node [circle,fill,scale=0.2] (38) at (24.997924,93.304569) {};
    \node [circle,fill,scale=0.2] (37) at (47.316019,91.811167) {};
    \node [circle,fill,scale=0.2] (36) at (57.496057,87.754087) {};
    \node [circle,fill,scale=0.2] (35) at (53.654690,80.511075) {};
    \node [circle,fill,scale=0.2] (34) at (46.577614,68.447689) {};
    \node [circle,fill,scale=0.2] (33) at (40.637184,58.524848) {};
    \node [circle,fill,scale=0.2] (32) at (52.609307,37.683564) {};
    \node [circle,fill,scale=0.2] (31) at (68.762962,15.564589) {};
    \node [circle,fill,scale=0.2] (30) at (49.995850,0.000000) {};
    \node [circle,fill,scale=0.2] (29) at (49.995850,99.999999) {};
    \node [circle,fill,scale=0.2] (28) at (70.455487,87.571557) {};
    \node [circle,fill,scale=0.2] (27) at (61.362314,76.196797) {};
    \node [circle,fill,scale=0.2] (26) at (57.520947,68.605326) {};
    \node [circle,fill,scale=0.2] (25) at (46.237449,61.071931) {};
    \node [circle,fill,scale=0.2] (24) at (57.620507,41.267734) {};
    \node [circle,fill,scale=0.2] (23) at (72.703889,23.222434) {};
    \node [circle,fill,scale=0.2] (22) at (74.993775,6.703726) {};
    \node [circle,fill,scale=0.2] (21) at (74.993775,93.304569) {};
    \node [circle,fill,scale=0.2] (20) at (71.998670,79.482285) {};
    \node [circle,fill,scale=0.2] (19) at (66.439889,65.635111) {};
    \node [circle,fill,scale=0.2] (18) at (55.330621,53.132000) {};
    \node [circle,fill,scale=0.2] (17) at (64.191486,37.849498) {};
    \node [circle,fill,scale=0.2] (16) at (69.617520,31.137476) {};
    \node [circle,fill,scale=0.2] (15) at (84.775573,26.715341) {};
    \node [circle,fill,scale=0.2] (14) at (93.296273,24.997926) {};
    \node [circle,fill,scale=0.2] (13) at (93.296273,75.002073) {};
    \node [circle,fill,scale=0.2] (12) at (76.785861,72.546253) {};
    \node [circle,fill,scale=0.2] (11) at (64.025552,58.085123) {};
    \node [circle,fill,scale=0.2] (10) at (69.816642,47.183274) {};
    \node [circle,fill,scale=0.2] (9) at (78.204595,37.890981) {};
    \node [circle,fill,scale=0.2] (8) at (86.351945,37.426367) {};
    \node [circle,fill,scale=0.2] (7) at (99.999999,50.004148) {};
    \node [circle,fill,scale=0.2] (6) at (85.804363,70.596532) {};
    \node [circle,fill,scale=0.2] (5) at (71.724879,56.326225) {};
    \node [circle,fill,scale=0.2] (4) at (78.362232,46.710362) {};
    \node [circle,fill,scale=0.2] (3) at (92.740396,48.817721) {};
    \node [circle,fill,scale=0.2] (2) at (82.925411,61.810338) {};
    \node [circle,fill,scale=0.2] (1) at (86.526175,54.210570) {};
    \draw [black] (68) to (67);
    \draw [black] (68) to (64);
    \draw [black] (68) to (60);
    \draw [black] (67) to (59);
    \draw [black] (67) to (66);
    \draw [black] (66) to (58);
    \draw [black] (66) to (65);
    \draw [black] (65) to (56);
    \draw [black] (65) to (64);
    \draw [black] (64) to (55);
    \draw [black] (63) to (62);
    \draw [black] (63) to (61);
    \draw [black] (63) to (53);
    \draw [black] (62) to (52);
    \draw [black] (62) to (51);
    \draw [black] (61) to (60);
    \draw [black] (61) to (50);
    \draw [black] (60) to (49);
    \draw [black] (59) to (48);
    \draw [black] (59) to (49);
    \draw [black] (58) to (48);
    \draw [black] (58) to (57);
    \draw [black] (57) to (47);
    \draw [black] (57) to (56);
    \draw [black] (56) to (44);
    \draw [black] (55) to (54);
    \draw [black] (55) to (44);
    \draw [black] (54) to (43);
    \draw [black] (54) to (53);
    \draw [black] (53) to (42);
    \draw [black] (52) to (41);
    \draw [black] (52) to (42);
    \draw [black] (51) to (50);
    \draw [black] (51) to (40);
    \draw [black] (50) to (39);
    \draw [black] (49) to (39);
    \draw [black] (48) to (38);
    \draw [black] (47) to (38);
    \draw [black] (47) to (46);
    \draw [black] (46) to (37);
    \draw [black] (46) to (45);
    \draw [black] (45) to (34);
    \draw [black] (45) to (35);
    \draw [black] (44) to (33);
    \draw [black] (43) to (32);
    \draw [black] (43) to (33);
    \draw [black] (42) to (32);
    \draw [black] (41) to (31);
    \draw [black] (41) to (40);
    \draw [black] (40) to (30);
    \draw [black] (39) to (30);
    \draw [black] (38) to (29);
    \draw [black] (37) to (29);
    \draw [black] (37) to (36);
    \draw [black] (36) to (28);
    \draw [black] (36) to (35);
    \draw [black] (35) to (27);
    \draw [black] (34) to (25);
    \draw [black] (34) to (26);
    \draw [black] (33) to (25);
    \draw [black] (32) to (24);
    \draw [black] (31) to (23);
    \draw [black] (31) to (22);
    \draw [black] (30) to (22);
    \draw [black] (29) to (21);
    \draw [black] (28) to (20);
    \draw [black] (28) to (21);
    \draw [black] (27) to (26);
    \draw [black] (27) to (20);
    \draw [black] (26) to (19);
    \draw [black] (25) to (18);
    \draw [black] (24) to (17);
    \draw [black] (24) to (18);
    \draw [black] (23) to (15);
    \draw [black] (23) to (16);
    \draw [black] (22) to (14);
    \draw [black] (21) to (13);
    \draw [black] (20) to (12);
    \draw [black] (19) to (11);
    \draw [black] (19) to (12);
    \draw [black] (18) to (11);
    \draw [black] (17) to (10);
    \draw [black] (17) to (16);
    \draw [black] (16) to (9);
    \draw [black] (15) to (8);
    \draw [black] (15) to (14);
    \draw [black] (14) to (7);
    \draw [black] (13) to (6);
    \draw [black] (13) to (7);
    \draw [black] (12) to (6);
    \draw [black] (11) to (5);
    \draw [black] (10) to (4);
    \draw [black] (10) to (5);
    \draw [black] (9) to (8);
    \draw [black] (9) to (4);
    \draw [black] (8) to (3);
    \draw [black] (7) to (3);
    \draw [black] (6) to (2);
    \draw [black] (5) to (2);
    \draw [black] (4) to (1);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\begin{pgfonlayer}{bg}
\path[fill=darkgray] (20.center) -- (27.center) -- 
(35.center) -- (36.center) 
-- (28.center);
\end{pgfonlayer}
\path[draw=black, very thick] (20) circle[radius=2];
\draw[line width = 1.5] (45.center) -- (35.center) -- (27.center) -- 
(26.center) 
-- (19.center) -- (12.center) -- (6.center) -- 
(13.center) -- (7.center) -- (14.center) -- (15.center) -- (8.center) -- 
(3.center) -- (1.center) -- (2.center) -- (5.center) -- (11.center) -- 
(18.center) 
-- (24.center) -- (17.center) -- (10.center) -- (4.center) -- (9.center) -- 
(16.center) -- (23.center) -- (31.center) -- (22.center) -- (30.center) 
-- (39.center) -- (49.center) -- (59.center) -- (48.center) -- (38.center) -- 
(29.center) -- (21.center) -- (28.center) -- (36.center) -- (37.center) 
-- (46.center) -- (47.center) -- (57.center) -- (58.center) -- (66.center) -- 
(67.center) -- (68.center) -- (60.center) -- (61.center) -- (50.center) 
-- (51.center) -- (40.center) -- (41.center) -- (52.center) -- (62.center) -- 
(63.center) -- (53.center) -- (42.center) -- (32.center) -- (43.center) 
-- (54.center) -- (55.center) -- (64.center) -- (65.center) -- (56.center) -- 
(44.center) -- (33.center) -- (25.center) -- (34.center) -- (45.center);
\end{tikzpicture}\hfill
\centering\begin{tikzpicture}[scale=1, x=0.034cm, y=0.034cm]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \node [circle,fill,scale=0.2] (68) at (15.448436,39.857297) {};
    \node [circle,fill,scale=0.2] (67) at (8.047787,49.315523) {};
    \node [circle,fill,scale=0.2] (66) at (13.540197,59.761054) {};
    \node [circle,fill,scale=0.2] (65) at (21.023811,57.247158) {};
    \node [circle,fill,scale=0.2] (64) at (22.036007,45.557122) {};
    \node [circle,fill,scale=0.2] (63) at (32.058407,28.084294) {};
    \node [circle,fill,scale=0.2] (62) at (41.657676,21.347382) {};
    \node [circle,fill,scale=0.2] (61) at (23.877871,25.213640) {};
    \node [circle,fill,scale=0.2] (60) at (15.058492,29.859786) {};
    \node [circle,fill,scale=0.2] (59) at (0.000000,50.004148) {};
    \node [circle,fill,scale=0.2] (58) at (14.320085,71.641914) {};
    \node [circle,fill,scale=0.2] (57) at (25.487429,74.894216) {};
    \node [circle,fill,scale=0.2] (56) at (28.125776,65.884012) {};
    \node [circle,fill,scale=0.2] (55) at (29.370281,46.643989) {};
    \node [circle,fill,scale=0.2] (54) at (34.298513,41.018833) {};
    \node [circle,fill,scale=0.2] (53) at (36.646476,33.916866) {};
    \node [circle,fill,scale=0.2] (52) at (52.742054,23.097983) {};
    \node [circle,fill,scale=0.2] (51) at (40.106196,13.573385) {};
    \node [circle,fill,scale=0.2] (50) at (28.366381,14.037998) {};
    \node [circle,fill,scale=0.2] (49) at (6.695426,24.997926) {};
    \node [circle,fill,scale=0.2] (48) at (6.695426,75.002073) {};
    \node [circle,fill,scale=0.2] (47) at (29.569401,83.531071) {};
    \node [circle,fill,scale=0.2] (46) at (38.206255,83.141125) {};
    \node [circle,fill,scale=0.2] (45) at (43.516135,76.520368) {};
    \node [circle,fill,scale=0.2] (44) at (33.634779,59.736165) {};
    \node [circle,fill,scale=0.2] (43) at (43.416575,46.254044) {};
    \node [circle,fill,scale=0.2] (42) at (50.145190,30.996433) {};
    \node [circle,fill,scale=0.2] (41) at (59.263253,16.352777) {};
    \node [circle,fill,scale=0.2] (40) at (50.858706,8.346470) {};
    \node [circle,fill,scale=0.2] (39) at (24.997924,6.703726) {};
    \node [circle,fill,scale=0.2] (38) at (24.997924,93.304569) {};
    \node [circle,fill,scale=0.2] (37) at (47.316019,91.811167) {};
    \node [circle,fill,scale=0.2] (36) at (57.496057,87.754087) {};
    \node [circle,fill,scale=0.2] (35) at (53.654690,80.511075) {};
    \node [circle,fill,scale=0.2] (34) at (46.577614,68.447689) {};
    \node [circle,fill,scale=0.2] (33) at (40.637184,58.524848) {};
    \node [circle,fill,scale=0.2] (32) at (52.609307,37.683564) {};
    \node [circle,fill,scale=0.2] (31) at (68.762962,15.564589) {};
    \node [circle,fill,scale=0.2] (30) at (49.995850,0.000000) {};
    \node [circle,fill,scale=0.2] (29) at (49.995850,99.999999) {};
    \node [circle,fill,scale=0.2] (28) at (70.455487,87.571557) {};
    \node [circle,fill,scale=0.2] (27) at (61.362314,76.196797) {};
    \node [circle,fill,scale=0.2] (26) at (57.520947,68.605326) {};
    \node [circle,fill,scale=0.2] (25) at (46.237449,61.071931) {};
    \node [circle,fill,scale=0.2] (24) at (57.620507,41.267734) {};
    \node [circle,fill,scale=0.2] (23) at (72.703889,23.222434) {};
    \node [circle,fill,scale=0.2] (22) at (74.993775,6.703726) {};
    \node [circle,fill,scale=0.2] (21) at (74.993775,93.304569) {};
    \node [circle,fill,scale=0.2] (20) at (71.998670,79.482285) {};
    \node [circle,fill,scale=0.2] (19) at (66.439889,65.635111) {};
    \node [circle,fill,scale=0.2] (18) at (55.330621,53.132000) {};
    \node [circle,fill,scale=0.2] (17) at (64.191486,37.849498) {};
    \node [circle,fill,scale=0.2] (16) at (69.617520,31.137476) {};
    \node [circle,fill,scale=0.2] (15) at (84.775573,26.715341) {};
    \node [circle,fill,scale=0.2] (14) at (93.296273,24.997926) {};
    \node [circle,fill,scale=0.2] (13) at (93.296273,75.002073) {};
    \node [circle,fill,scale=0.2] (12) at (76.785861,72.546253) {};
    \node [circle,fill,scale=0.2] (11) at (64.025552,58.085123) {};
    \node [circle,fill,scale=0.2] (10) at (69.816642,47.183274) {};
    \node [circle,fill,scale=0.2] (9) at (78.204595,37.890981) {};
    \node [circle,fill,scale=0.2] (8) at (86.351945,37.426367) {};
    \node [circle,fill,scale=0.2] (7) at (99.999999,50.004148) {};
    \node [circle,fill,scale=0.2] (6) at (85.804363,70.596532) {};
    \node [circle,fill,scale=0.2] (5) at (71.724879,56.326225) {};
    \node [circle,fill,scale=0.2] (4) at (78.362232,46.710362) {};
    \node [circle,fill,scale=0.2] (3) at (92.740396,48.817721) {};
    \node [circle,fill,scale=0.2] (2) at (82.925411,61.810338) {};
    \node [circle,fill,scale=0.2] (1) at (86.526175,54.210570) {};
    \draw [black] (68) to (67);
    \draw [black] (68) to (64);
    \draw [black] (68) to (60);
    \draw [black] (67) to (59);
    \draw [black] (67) to (66);
    \draw [black] (66) to (58);
    \draw [black] (66) to (65);
    \draw [black] (65) to (56);
    \draw [black] (65) to (64);
    \draw [black] (64) to (55);
    \draw [black] (63) to (62);
    \draw [black] (63) to (61);
    \draw [black] (63) to (53);
    \draw [black] (62) to (52);
    \draw [black] (62) to (51);
    \draw [black] (61) to (60);
    \draw [black] (61) to (50);
    \draw [black] (60) to (49);
    \draw [black] (59) to (48);
    \draw [black] (59) to (49);
    \draw [black] (58) to (48);
    \draw [black] (58) to (57);
    \draw [black] (57) to (47);
    \draw [black] (57) to (56);
    \draw [black] (56) to (44);
    \draw [black] (55) to (54);
    \draw [black] (55) to (44);
    \draw [black] (54) to (43);
    \draw [black] (54) to (53);
    \draw [black] (53) to (42);
    \draw [black] (52) to (41);
    \draw [black] (52) to (42);
    \draw [black] (51) to (50);
    \draw [black] (51) to (40);
    \draw [black] (50) to (39);
    \draw [black] (49) to (39);
    \draw [black] (48) to (38);
    \draw [black] (47) to (38);
    \draw [black] (47) to (46);
    \draw [black] (46) to (37);
    \draw [black] (46) to (45);
    \draw [black] (45) to (34);
    \draw [black] (45) to (35);
    \draw [black] (44) to (33);
    \draw [black] (43) to (32);
    \draw [black] (43) to (33);
    \draw [black] (42) to (32);
    \draw [black] (41) to (31);
    \draw [black] (41) to (40);
    \draw [black] (40) to (30);
    \draw [black] (39) to (30);
    \draw [black] (38) to (29);
    \draw [black] (37) to (29);
    \draw [black] (37) to (36);
    \draw [black] (36) to (28);
    \draw [black] (36) to (35);
    \draw [black] (35) to (27);
    \draw [black] (34) to (25);
    \draw [black] (34) to (26);
    \draw [black] (33) to (25);
    \draw [black] (32) to (24);
    \draw [black] (31) to (23);
    \draw [black] (31) to (22);
    \draw [black] (30) to (22);
    \draw [black] (29) to (21);
    \draw [black] (28) to (20);
    \draw [black] (28) to (21);
    \draw [black] (27) to (26);
    \draw [black] (27) to (20);
    \draw [black] (26) to (19);
    \draw [black] (25) to (18);
    \draw [black] (24) to (17);
    \draw [black] (24) to (18);
    \draw [black] (23) to (15);
    \draw [black] (23) to (16);
    \draw [black] (22) to (14);
    \draw [black] (21) to (13);
    \draw [black] (20) to (12);
    \draw [black] (19) to (11);
    \draw [black] (19) to (12);
    \draw [black] (18) to (11);
    \draw [black] (17) to (10);
    \draw [black] (17) to (16);
    \draw [black] (16) to (9);
    \draw [black] (15) to (8);
    \draw [black] (15) to (14);
    \draw [black] (14) to (7);
    \draw [black] (13) to (6);
    \draw [black] (13) to (7);
    \draw [black] (12) to (6);
    \draw [black] (11) to (5);
    \draw [black] (10) to (4);
    \draw [black] (10) to (5);
    \draw [black] (9) to (8);
    \draw [black] (9) to (4);
    \draw [black] (8) to (3);
    \draw [black] (7) to (3);
    \draw [black] (6) to (2);
    \draw [black] (5) to (2);
    \draw [black] (4) to (1);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\begin{pgfonlayer}{bg}
\path[fill=darkgray] (20.center) -- (27.center) -- 
(35.center) -- (36.center) 
-- (28.center);
\end{pgfonlayer}
\path[draw=black, very thick] (27) circle[radius=2];
\draw[line width = 1.5] (21.center) -- (28.center) -- (20.center) -- 
(12.center) 
-- (6.center) -- (2.center) -- (5.center) -- (10.center) 
-- (4.center) -- (1.center) -- (3.center) -- (8.center) -- (9.center) -- 
(16.center) -- (17.center) -- (24.center) -- (18.center) -- (11.center) -- 
(19.center) -- (26.center) -- (34.center) -- (25.center) -- (33.center) -- 
(43.center) -- (32.center) -- (42.center) -- (52.center) -- (41.center) -- 
(40.center) -- (51.center) -- (62.center) -- (63.center) -- (53.center) -- 
(54.center) -- (55.center) -- (44.center) -- (56.center) -- (57.center) -- 
(47.center) -- (46.center) -- (45.center) -- (35.center) -- (36.center) -- 
(37.center) -- (29.center) -- (38.center) -- (48.center) -- (58.center) -- 
(66.center) -- (65.center) -- (64.center) -- (68.center) -- (67.center) -- 
(59.center) -- (49.center) -- (60.center) -- (61.center) -- (50.center) -- 
(39.center) -- (30.center) -- (22.center) -- (31.center) -- (23.center) -- 
(15.center) -- (14.center) -- (7.center) -- (13.center) -- (21.center);
\end{tikzpicture}\hfill
\centering\begin{tikzpicture}[scale=1, x=0.034cm, y=0.034cm]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \node [circle,fill,scale=0.2] (68) at (15.448436,39.857297) {};
    \node [circle,fill,scale=0.2] (67) at (8.047787,49.315523) {};
    \node [circle,fill,scale=0.2] (66) at (13.540197,59.761054) {};
    \node [circle,fill,scale=0.2] (65) at (21.023811,57.247158) {};
    \node [circle,fill,scale=0.2] (64) at (22.036007,45.557122) {};
    \node [circle,fill,scale=0.2] (63) at (32.058407,28.084294) {};
    \node [circle,fill,scale=0.2] (62) at (41.657676,21.347382) {};
    \node [circle,fill,scale=0.2] (61) at (23.877871,25.213640) {};
    \node [circle,fill,scale=0.2] (60) at (15.058492,29.859786) {};
    \node [circle,fill,scale=0.2] (59) at (0.000000,50.004148) {};
    \node [circle,fill,scale=0.2] (58) at (14.320085,71.641914) {};
    \node [circle,fill,scale=0.2] (57) at (25.487429,74.894216) {};
    \node [circle,fill,scale=0.2] (56) at (28.125776,65.884012) {};
    \node [circle,fill,scale=0.2] (55) at (29.370281,46.643989) {};
    \node [circle,fill,scale=0.2] (54) at (34.298513,41.018833) {};
    \node [circle,fill,scale=0.2] (53) at (36.646476,33.916866) {};
    \node [circle,fill,scale=0.2] (52) at (52.742054,23.097983) {};
    \node [circle,fill,scale=0.2] (51) at (40.106196,13.573385) {};
    \node [circle,fill,scale=0.2] (50) at (28.366381,14.037998) {};
    \node [circle,fill,scale=0.2] (49) at (6.695426,24.997926) {};
    \node [circle,fill,scale=0.2] (48) at (6.695426,75.002073) {};
    \node [circle,fill,scale=0.2] (47) at (29.569401,83.531071) {};
    \node [circle,fill,scale=0.2] (46) at (38.206255,83.141125) {};
    \node [circle,fill,scale=0.2] (45) at (43.516135,76.520368) {};
    \node [circle,fill,scale=0.2] (44) at (33.634779,59.736165) {};
    \node [circle,fill,scale=0.2] (43) at (43.416575,46.254044) {};
    \node [circle,fill,scale=0.2] (42) at (50.145190,30.996433) {};
    \node [circle,fill,scale=0.2] (41) at (59.263253,16.352777) {};
    \node [circle,fill,scale=0.2] (40) at (50.858706,8.346470) {};
    \node [circle,fill,scale=0.2] (39) at (24.997924,6.703726) {};
    \node [circle,fill,scale=0.2] (38) at (24.997924,93.304569) {};
    \node [circle,fill,scale=0.2] (37) at (47.316019,91.811167) {};
    \node [circle,fill,scale=0.2] (36) at (57.496057,87.754087) {};
    \node [circle,fill,scale=0.2] (35) at (53.654690,80.511075) {};
    \node [circle,fill,scale=0.2] (34) at (46.577614,68.447689) {};
    \node [circle,fill,scale=0.2] (33) at (40.637184,58.524848) {};
    \node [circle,fill,scale=0.2] (32) at (52.609307,37.683564) {};
    \node [circle,fill,scale=0.2] (31) at (68.762962,15.564589) {};
    \node [circle,fill,scale=0.2] (30) at (49.995850,0.000000) {};
    \node [circle,fill,scale=0.2] (29) at (49.995850,99.999999) {};
    \node [circle,fill,scale=0.2] (28) at (70.455487,87.571557) {};
    \node [circle,fill,scale=0.2] (27) at (61.362314,76.196797) {};
    \node [circle,fill,scale=0.2] (26) at (57.520947,68.605326) {};
    \node [circle,fill,scale=0.2] (25) at (46.237449,61.071931) {};
    \node [circle,fill,scale=0.2] (24) at (57.620507,41.267734) {};
    \node [circle,fill,scale=0.2] (23) at (72.703889,23.222434) {};
    \node [circle,fill,scale=0.2] (22) at (74.993775,6.703726) {};
    \node [circle,fill,scale=0.2] (21) at (74.993775,93.304569) {};
    \node [circle,fill,scale=0.2] (20) at (71.998670,79.482285) {};
    \node [circle,fill,scale=0.2] (19) at (66.439889,65.635111) {};
    \node [circle,fill,scale=0.2] (18) at (55.330621,53.132000) {};
    \node [circle,fill,scale=0.2] (17) at (64.191486,37.849498) {};
    \node [circle,fill,scale=0.2] (16) at (69.617520,31.137476) {};
    \node [circle,fill,scale=0.2] (15) at (84.775573,26.715341) {};
    \node [circle,fill,scale=0.2] (14) at (93.296273,24.997926) {};
    \node [circle,fill,scale=0.2] (13) at (93.296273,75.002073) {};
    \node [circle,fill,scale=0.2] (12) at (76.785861,72.546253) {};
    \node [circle,fill,scale=0.2] (11) at (64.025552,58.085123) {};
    \node [circle,fill,scale=0.2] (10) at (69.816642,47.183274) {};
    \node [circle,fill,scale=0.2] (9) at (78.204595,37.890981) {};
    \node [circle,fill,scale=0.2] (8) at (86.351945,37.426367) {};
    \node [circle,fill,scale=0.2] (7) at (99.999999,50.004148) {};
    \node [circle,fill,scale=0.2] (6) at (85.804363,70.596532) {};
    \node [circle,fill,scale=0.2] (5) at (71.724879,56.326225) {};
    \node [circle,fill,scale=0.2] (4) at (78.362232,46.710362) {};
    \node [circle,fill,scale=0.2] (3) at (92.740396,48.817721) {};
    \node [circle,fill,scale=0.2] (2) at (82.925411,61.810338) {};
    \node [circle,fill,scale=0.2] (1) at (86.526175,54.210570) {};
    \draw [black] (68) to (67);
    \draw [black] (68) to (64);
    \draw [black] (68) to (60);
    \draw [black] (67) to (59);
    \draw [black] (67) to (66);
    \draw [black] (66) to (58);
    \draw [black] (66) to (65);
    \draw [black] (65) to (56);
    \draw [black] (65) to (64);
    \draw [black] (64) to (55);
    \draw [black] (63) to (62);
    \draw [black] (63) to (61);
    \draw [black] (63) to (53);
    \draw [black] (62) to (52);
    \draw [black] (62) to (51);
    \draw [black] (61) to (60);
    \draw [black] (61) to (50);
    \draw [black] (60) to (49);
    \draw [black] (59) to (48);
    \draw [black] (59) to (49);
    \draw [black] (58) to (48);
    \draw [black] (58) to (57);
    \draw [black] (57) to (47);
    \draw [black] (57) to (56);
    \draw [black] (56) to (44);
    \draw [black] (55) to (54);
    \draw [black] (55) to (44);
    \draw [black] (54) to (43);
    \draw [black] (54) to (53);
    \draw [black] (53) to (42);
    \draw [black] (52) to (41);
    \draw [black] (52) to (42);
    \draw [black] (51) to (50);
    \draw [black] (51) to (40);
    \draw [black] (50) to (39);
    \draw [black] (49) to (39);
    \draw [black] (48) to (38);
    \draw [black] (47) to (38);
    \draw [black] (47) to (46);
    \draw [black] (46) to (37);
    \draw [black] (46) to (45);
    \draw [black] (45) to (34);
    \draw [black] (45) to (35);
    \draw [black] (44) to (33);
    \draw [black] (43) to (32);
    \draw [black] (43) to (33);
    \draw [black] (42) to (32);
    \draw [black] (41) to (31);
    \draw [black] (41) to (40);
    \draw [black] (40) to (30);
    \draw [black] (39) to (30);
    \draw [black] (38) to (29);
    \draw [black] (37) to (29);
    \draw [black] (37) to (36);
    \draw [black] (36) to (28);
    \draw [black] (36) to (35);
    \draw [black] (35) to (27);
    \draw [black] (34) to (25);
    \draw [black] (34) to (26);
    \draw [black] (33) to (25);
    \draw [black] (32) to (24);
    \draw [black] (31) to (23);
    \draw [black] (31) to (22);
    \draw [black] (30) to (22);
    \draw [black] (29) to (21);
    \draw [black] (28) to (20);
    \draw [black] (28) to (21);
    \draw [black] (27) to (26);
    \draw [black] (27) to (20);
    \draw [black] (26) to (19);
    \draw [black] (25) to (18);
    \draw [black] (24) to (17);
    \draw [black] (24) to (18);
    \draw [black] (23) to (15);
    \draw [black] (23) to (16);
    \draw [black] (22) to (14);
    \draw [black] (21) to (13);
    \draw [black] (20) to (12);
    \draw [black] (19) to (11);
    \draw [black] (19) to (12);
    \draw [black] (18) to (11);
    \draw [black] (17) to (10);
    \draw [black] (17) to (16);
    \draw [black] (16) to (9);
    \draw [black] (15) to (8);
    \draw [black] (15) to (14);
    \draw [black] (14) to (7);
    \draw [black] (13) to (6);
    \draw [black] (13) to (7);
    \draw [black] (12) to (6);
    \draw [black] (11) to (5);
    \draw [black] (10) to (4);
    \draw [black] (10) to (5);
    \draw [black] (9) to (8);
    \draw [black] (9) to (4);
    \draw [black] (8) to (3);
    \draw [black] (7) to (3);
    \draw [black] (6) to (2);
    \draw [black] (5) to (2);
    \draw [black] (4) to (1);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\begin{pgfonlayer}{bg}
\path[fill=darkgray] (20.center) -- (27.center) -- 
(35.center) -- (36.center) 
-- (28.center);
\end{pgfonlayer}
\path[draw=black, very thick] (35) circle[radius=2];
\draw[line width = 1.5] (27.center) -- (20.center) -- (12.center) -- (6.center) 
-- (2.center) -- (1.center) -- (3.center) -- (7.center) 
-- (13.center) -- (21.center) -- (28.center) -- (36.center) -- (37.center) -- 
(29.center) -- (38.center) -- (47.center) -- (46.center) -- (45.center) 
-- (34.center) -- (25.center) -- (18.center) -- (24.center) -- (17.center) -- 
(16.center) -- (23.center) -- (31.center) -- (41.center) -- (40.center) 
-- (51.center) -- (50.center) -- (61.center) -- (60.center) -- (68.center) -- 
(67.center) -- (66.center) -- (65.center) -- (64.center) -- (55.center) 
-- (54.center) -- (53.center) -- (63.center) -- (62.center) -- (52.center) -- 
(42.center) -- (32.center) -- (43.center) -- (33.center) -- (44.center) 
-- (56.center) -- (57.center) -- (58.center) -- (48.center) -- (59.center) -- 
(49.center) -- (39.center) -- (30.center) -- (22.center) -- (14.center) 
-- (15.center) -- (8.center) -- (9.center) -- (4.center) -- (10.center) -- 
(5.center) -- (11.center) -- (19.center) -- (26.center) -- (27.center);
\end{tikzpicture}\hfill
\centering\begin{tikzpicture}[scale=1, x=0.034cm, y=0.034cm]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \node [circle,fill,scale=0.2] (68) at (15.448436,39.857297) {};
    \node [circle,fill,scale=0.2] (67) at (8.047787,49.315523) {};
    \node [circle,fill,scale=0.2] (66) at (13.540197,59.761054) {};
    \node [circle,fill,scale=0.2] (65) at (21.023811,57.247158) {};
    \node [circle,fill,scale=0.2] (64) at (22.036007,45.557122) {};
    \node [circle,fill,scale=0.2] (63) at (32.058407,28.084294) {};
    \node [circle,fill,scale=0.2] (62) at (41.657676,21.347382) {};
    \node [circle,fill,scale=0.2] (61) at (23.877871,25.213640) {};
    \node [circle,fill,scale=0.2] (60) at (15.058492,29.859786) {};
    \node [circle,fill,scale=0.2] (59) at (0.000000,50.004148) {};
    \node [circle,fill,scale=0.2] (58) at (14.320085,71.641914) {};
    \node [circle,fill,scale=0.2] (57) at (25.487429,74.894216) {};
    \node [circle,fill,scale=0.2] (56) at (28.125776,65.884012) {};
    \node [circle,fill,scale=0.2] (55) at (29.370281,46.643989) {};
    \node [circle,fill,scale=0.2] (54) at (34.298513,41.018833) {};
    \node [circle,fill,scale=0.2] (53) at (36.646476,33.916866) {};
    \node [circle,fill,scale=0.2] (52) at (52.742054,23.097983) {};
    \node [circle,fill,scale=0.2] (51) at (40.106196,13.573385) {};
    \node [circle,fill,scale=0.2] (50) at (28.366381,14.037998) {};
    \node [circle,fill,scale=0.2] (49) at (6.695426,24.997926) {};
    \node [circle,fill,scale=0.2] (48) at (6.695426,75.002073) {};
    \node [circle,fill,scale=0.2] (47) at (29.569401,83.531071) {};
    \node [circle,fill,scale=0.2] (46) at (38.206255,83.141125) {};
    \node [circle,fill,scale=0.2] (45) at (43.516135,76.520368) {};
    \node [circle,fill,scale=0.2] (44) at (33.634779,59.736165) {};
    \node [circle,fill,scale=0.2] (43) at (43.416575,46.254044) {};
    \node [circle,fill,scale=0.2] (42) at (50.145190,30.996433) {};
    \node [circle,fill,scale=0.2] (41) at (59.263253,16.352777) {};
    \node [circle,fill,scale=0.2] (40) at (50.858706,8.346470) {};
    \node [circle,fill,scale=0.2] (39) at (24.997924,6.703726) {};
    \node [circle,fill,scale=0.2] (38) at (24.997924,93.304569) {};
    \node [circle,fill,scale=0.2] (37) at (47.316019,91.811167) {};
    \node [circle,fill,scale=0.2] (36) at (57.496057,87.754087) {};
    \node [circle,fill,scale=0.2] (35) at (53.654690,80.511075) {};
    \node [circle,fill,scale=0.2] (34) at (46.577614,68.447689) {};
    \node [circle,fill,scale=0.2] (33) at (40.637184,58.524848) {};
    \node [circle,fill,scale=0.2] (32) at (52.609307,37.683564) {};
    \node [circle,fill,scale=0.2] (31) at (68.762962,15.564589) {};
    \node [circle,fill,scale=0.2] (30) at (49.995850,0.000000) {};
    \node [circle,fill,scale=0.2] (29) at (49.995850,99.999999) {};
    \node [circle,fill,scale=0.2] (28) at (70.455487,87.571557) {};
    \node [circle,fill,scale=0.2] (27) at (61.362314,76.196797) {};
    \node [circle,fill,scale=0.2] (26) at (57.520947,68.605326) {};
    \node [circle,fill,scale=0.2] (25) at (46.237449,61.071931) {};
    \node [circle,fill,scale=0.2] (24) at (57.620507,41.267734) {};
    \node [circle,fill,scale=0.2] (23) at (72.703889,23.222434) {};
    \node [circle,fill,scale=0.2] (22) at (74.993775,6.703726) {};
    \node [circle,fill,scale=0.2] (21) at (74.993775,93.304569) {};
    \node [circle,fill,scale=0.2] (20) at (71.998670,79.482285) {};
    \node [circle,fill,scale=0.2] (19) at (66.439889,65.635111) {};
    \node [circle,fill,scale=0.2] (18) at (55.330621,53.132000) {};
    \node [circle,fill,scale=0.2] (17) at (64.191486,37.849498) {};
    \node [circle,fill,scale=0.2] (16) at (69.617520,31.137476) {};
    \node [circle,fill,scale=0.2] (15) at (84.775573,26.715341) {};
    \node [circle,fill,scale=0.2] (14) at (93.296273,24.997926) {};
    \node [circle,fill,scale=0.2] (13) at (93.296273,75.002073) {};
    \node [circle,fill,scale=0.2] (12) at (76.785861,72.546253) {};
    \node [circle,fill,scale=0.2] (11) at (64.025552,58.085123) {};
    \node [circle,fill,scale=0.2] (10) at (69.816642,47.183274) {};
    \node [circle,fill,scale=0.2] (9) at (78.204595,37.890981) {};
    \node [circle,fill,scale=0.2] (8) at (86.351945,37.426367) {};
    \node [circle,fill,scale=0.2] (7) at (99.999999,50.004148) {};
    \node [circle,fill,scale=0.2] (6) at (85.804363,70.596532) {};
    \node [circle,fill,scale=0.2] (5) at (71.724879,56.326225) {};
    \node [circle,fill,scale=0.2] (4) at (78.362232,46.710362) {};
    \node [circle,fill,scale=0.2] (3) at (92.740396,48.817721) {};
    \node [circle,fill,scale=0.2] (2) at (82.925411,61.810338) {};
    \node [circle,fill,scale=0.2] (1) at (86.526175,54.210570) {};
    \draw [black] (68) to (67);
    \draw [black] (68) to (64);
    \draw [black] (68) to (60);
    \draw [black] (67) to (59);
    \draw [black] (67) to (66);
    \draw [black] (66) to (58);
    \draw [black] (66) to (65);
    \draw [black] (65) to (56);
    \draw [black] (65) to (64);
    \draw [black] (64) to (55);
    \draw [black] (63) to (62);
    \draw [black] (63) to (61);
    \draw [black] (63) to (53);
    \draw [black] (62) to (52);
    \draw [black] (62) to (51);
    \draw [black] (61) to (60);
    \draw [black] (61) to (50);
    \draw [black] (60) to (49);
    \draw [black] (59) to (48);
    \draw [black] (59) to (49);
    \draw [black] (58) to (48);
    \draw [black] (58) to (57);
    \draw [black] (57) to (47);
    \draw [black] (57) to (56);
    \draw [black] (56) to (44);
    \draw [black] (55) to (54);
    \draw [black] (55) to (44);
    \draw [black] (54) to (43);
    \draw [black] (54) to (53);
    \draw [black] (53) to (42);
    \draw [black] (52) to (41);
    \draw [black] (52) to (42);
    \draw [black] (51) to (50);
    \draw [black] (51) to (40);
    \draw [black] (50) to (39);
    \draw [black] (49) to (39);
    \draw [black] (48) to (38);
    \draw [black] (47) to (38);
    \draw [black] (47) to (46);
    \draw [black] (46) to (37);
    \draw [black] (46) to (45);
    \draw [black] (45) to (34);
    \draw [black] (45) to (35);
    \draw [black] (44) to (33);
    \draw [black] (43) to (32);
    \draw [black] (43) to (33);
    \draw [black] (42) to (32);
    \draw [black] (41) to (31);
    \draw [black] (41) to (40);
    \draw [black] (40) to (30);
    \draw [black] (39) to (30);
    \draw [black] (38) to (29);
    \draw [black] (37) to (29);
    \draw [black] (37) to (36);
    \draw [black] (36) to (28);
    \draw [black] (36) to (35);
    \draw [black] (35) to (27);
    \draw [black] (34) to (25);
    \draw [black] (34) to (26);
    \draw [black] (33) to (25);
    \draw [black] (32) to (24);
    \draw [black] (31) to (23);
    \draw [black] (31) to (22);
    \draw [black] (30) to (22);
    \draw [black] (29) to (21);
    \draw [black] (28) to (20);
    \draw [black] (28) to (21);
    \draw [black] (27) to (26);
    \draw [black] (27) to (20);
    \draw [black] (26) to (19);
    \draw [black] (25) to (18);
    \draw [black] (24) to (17);
    \draw [black] (24) to (18);
    \draw [black] (23) to (15);
    \draw [black] (23) to (16);
    \draw [black] (22) to (14);
    \draw [black] (21) to (13);
    \draw [black] (20) to (12);
    \draw [black] (19) to (11);
    \draw [black] (19) to (12);
    \draw [black] (18) to (11);
    \draw [black] (17) to (10);
    \draw [black] (17) to (16);
    \draw [black] (16) to (9);
    \draw [black] (15) to (8);
    \draw [black] (15) to (14);
    \draw [black] (14) to (7);
    \draw [black] (13) to (6);
    \draw [black] (13) to (7);
    \draw [black] (12) to (6);
    \draw [black] (11) to (5);
    \draw [black] (10) to (4);
    \draw [black] (10) to (5);
    \draw [black] (9) to (8);
    \draw [black] (9) to (4);
    \draw [black] (8) to (3);
    \draw [black] (7) to (3);
    \draw [black] (6) to (2);
    \draw [black] (5) to (2);
    \draw [black] (4) to (1);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\begin{pgfonlayer}{bg}
\path[fill=darkgray] (20.center) -- (27.center) -- 
(35.center) -- (36.center) 
-- (28.center);
\end{pgfonlayer}
\path[draw=black, very thick] (36) circle[radius=2];
\draw[line width = 1.5] (28.center) -- (20.center) -- (12.center) -- (6.center) 
-- (2.center) -- (5.center) -- (10.center) -- (4.center) 
-- (1.center) -- (3.center) -- (8.center) -- (9.center) -- (16.center) -- 
(17.center) -- (24.center) -- (18.center) -- (11.center) -- (19.center) -- 
(26.center) -- (27.center) -- (35.center) -- (45.center) -- (34.center) -- 
(25.center) -- (33.center) -- (43.center) -- (32.center) -- (42.center) -- 
(52.center) -- (41.center) -- (40.center) -- (51.center) -- (62.center) -- 
(63.center) -- (53.center) -- (54.center) -- (55.center) -- (44.center) -- 
(56.center) -- (57.center) -- (47.center) -- (46.center) -- (37.center) -- 
(29.center) -- (38.center) -- (48.center) -- (58.center) -- (66.center) -- 
(65.center) -- (64.center) -- (68.center) -- (67.center) -- (59.center) -- 
(49.center) -- (60.center) -- (61.center) -- (50.center) -- (39.center) -- 
(30.center) -- (22.center) -- (31.center) -- (23.center) -- (15.center) -- 
(14.center) -- (7.center) -- (13.center) -- (21.center) -- (28.center);
\end{tikzpicture}\hfill\par\medskip
\centering\begin{tikzpicture}[scale=1, x=0.034cm, y=0.034cm]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \node [circle,fill,scale=0.2] (68) at (15.448436,39.857297) {};
    \node [circle,fill,scale=0.2] (67) at (8.047787,49.315523) {};
    \node [circle,fill,scale=0.2] (66) at (13.540197,59.761054) {};
    \node [circle,fill,scale=0.2] (65) at (21.023811,57.247158) {};
    \node [circle,fill,scale=0.2] (64) at (22.036007,45.557122) {};
    \node [circle,fill,scale=0.2] (63) at (32.058407,28.084294) {};
    \node [circle,fill,scale=0.2] (62) at (41.657676,21.347382) {};
    \node [circle,fill,scale=0.2] (61) at (23.877871,25.213640) {};
    \node [circle,fill,scale=0.2] (60) at (15.058492,29.859786) {};
    \node [circle,fill,scale=0.2] (59) at (0.000000,50.004148) {};
    \node [circle,fill,scale=0.2] (58) at (14.320085,71.641914) {};
    \node [circle,fill,scale=0.2] (57) at (25.487429,74.894216) {};
    \node [circle,fill,scale=0.2] (56) at (28.125776,65.884012) {};
    \node [circle,fill,scale=0.2] (55) at (29.370281,46.643989) {};
    \node [circle,fill,scale=0.2] (54) at (34.298513,41.018833) {};
    \node [circle,fill,scale=0.2] (53) at (36.646476,33.916866) {};
    \node [circle,fill,scale=0.2] (52) at (52.742054,23.097983) {};
    \node [circle,fill,scale=0.2] (51) at (40.106196,13.573385) {};
    \node [circle,fill,scale=0.2] (50) at (28.366381,14.037998) {};
    \node [circle,fill,scale=0.2] (49) at (6.695426,24.997926) {};
    \node [circle,fill,scale=0.2] (48) at (6.695426,75.002073) {};
    \node [circle,fill,scale=0.2] (47) at (29.569401,83.531071) {};
    \node [circle,fill,scale=0.2] (46) at (38.206255,83.141125) {};
    \node [circle,fill,scale=0.2] (45) at (43.516135,76.520368) {};
    \node [circle,fill,scale=0.2] (44) at (33.634779,59.736165) {};
    \node [circle,fill,scale=0.2] (43) at (43.416575,46.254044) {};
    \node [circle,fill,scale=0.2] (42) at (50.145190,30.996433) {};
    \node [circle,fill,scale=0.2] (41) at (59.263253,16.352777) {};
    \node [circle,fill,scale=0.2] (40) at (50.858706,8.346470) {};
    \node [circle,fill,scale=0.2] (39) at (24.997924,6.703726) {};
    \node [circle,fill,scale=0.2] (38) at (24.997924,93.304569) {};
    \node [circle,fill,scale=0.2] (37) at (47.316019,91.811167) {};
    \node [circle,fill,scale=0.2] (36) at (57.496057,87.754087) {};
    \node [circle,fill,scale=0.2] (35) at (53.654690,80.511075) {};
    \node [circle,fill,scale=0.2] (34) at (46.577614,68.447689) {};
    \node [circle,fill,scale=0.2] (33) at (40.637184,58.524848) {};
    \node [circle,fill,scale=0.2] (32) at (52.609307,37.683564) {};
    \node [circle,fill,scale=0.2] (31) at (68.762962,15.564589) {};
    \node [circle,fill,scale=0.2] (30) at (49.995850,0.000000) {};
    \node [circle,fill,scale=0.2] (29) at (49.995850,99.999999) {};
    \node [circle,fill,scale=0.2] (28) at (70.455487,87.571557) {};
    \node [circle,fill,scale=0.2] (27) at (61.362314,76.196797) {};
    \node [circle,fill,scale=0.2] (26) at (57.520947,68.605326) {};
    \node [circle,fill,scale=0.2] (25) at (46.237449,61.071931) {};
    \node [circle,fill,scale=0.2] (24) at (57.620507,41.267734) {};
    \node [circle,fill,scale=0.2] (23) at (72.703889,23.222434) {};
    \node [circle,fill,scale=0.2] (22) at (74.993775,6.703726) {};
    \node [circle,fill,scale=0.2] (21) at (74.993775,93.304569) {};
    \node [circle,fill,scale=0.2] (20) at (71.998670,79.482285) {};
    \node [circle,fill,scale=0.2] (19) at (66.439889,65.635111) {};
    \node [circle,fill,scale=0.2] (18) at (55.330621,53.132000) {};
    \node [circle,fill,scale=0.2] (17) at (64.191486,37.849498) {};
    \node [circle,fill,scale=0.2] (16) at (69.617520,31.137476) {};
    \node [circle,fill,scale=0.2] (15) at (84.775573,26.715341) {};
    \node [circle,fill,scale=0.2] (14) at (93.296273,24.997926) {};
    \node [circle,fill,scale=0.2] (13) at (93.296273,75.002073) {};
    \node [circle,fill,scale=0.2] (12) at (76.785861,72.546253) {};
    \node [circle,fill,scale=0.2] (11) at (64.025552,58.085123) {};
    \node [circle,fill,scale=0.2] (10) at (69.816642,47.183274) {};
    \node [circle,fill,scale=0.2] (9) at (78.204595,37.890981) {};
    \node [circle,fill,scale=0.2] (8) at (86.351945,37.426367) {};
    \node [circle,fill,scale=0.2] (7) at (99.999999,50.004148) {};
    \node [circle,fill,scale=0.2] (6) at (85.804363,70.596532) {};
    \node [circle,fill,scale=0.2] (5) at (71.724879,56.326225) {};
    \node [circle,fill,scale=0.2] (4) at (78.362232,46.710362) {};
    \node [circle,fill,scale=0.2] (3) at (92.740396,48.817721) {};
    \node [circle,fill,scale=0.2] (2) at (82.925411,61.810338) {};
    \node [circle,fill,scale=0.2] (1) at (86.526175,54.210570) {};
    \draw [black] (68) to (67);
    \draw [black] (68) to (64);
    \draw [black] (68) to (60);
    \draw [black] (67) to (59);
    \draw [black] (67) to (66);
    \draw [black] (66) to (58);
    \draw [black] (66) to (65);
    \draw [black] (65) to (56);
    \draw [black] (65) to (64);
    \draw [black] (64) to (55);
    \draw [black] (63) to (62);
    \draw [black] (63) to (61);
    \draw [black] (63) to (53);
    \draw [black] (62) to (52);
    \draw [black] (62) to (51);
    \draw [black] (61) to (60);
    \draw [black] (61) to (50);
    \draw [black] (60) to (49);
    \draw [black] (59) to (48);
    \draw [black] (59) to (49);
    \draw [black] (58) to (48);
    \draw [black] (58) to (57);
    \draw [black] (57) to (47);
    \draw [black] (57) to (56);
    \draw [black] (56) to (44);
    \draw [black] (55) to (54);
    \draw [black] (55) to (44);
    \draw [black] (54) to (43);
    \draw [black] (54) to (53);
    \draw [black] (53) to (42);
    \draw [black] (52) to (41);
    \draw [black] (52) to (42);
    \draw [black] (51) to (50);
    \draw [black] (51) to (40);
    \draw [black] (50) to (39);
    \draw [black] (49) to (39);
    \draw [black] (48) to (38);
    \draw [black] (47) to (38);
    \draw [black] (47) to (46);
    \draw [black] (46) to (37);
    \draw [black] (46) to (45);
    \draw [black] (45) to (34);
    \draw [black] (45) to (35);
    \draw [black] (44) to (33);
    \draw [black] (43) to (32);
    \draw [black] (43) to (33);
    \draw [black] (42) to (32);
    \draw [black] (41) to (31);
    \draw [black] (41) to (40);
    \draw [black] (40) to (30);
    \draw [black] (39) to (30);
    \draw [black] (38) to (29);
    \draw [black] (37) to (29);
    \draw [black] (37) to (36);
    \draw [black] (36) to (28);
    \draw [black] (36) to (35);
    \draw [black] (35) to (27);
    \draw [black] (34) to (25);
    \draw [black] (34) to (26);
    \draw [black] (33) to (25);
    \draw [black] (32) to (24);
    \draw [black] (31) to (23);
    \draw [black] (31) to (22);
    \draw [black] (30) to (22);
    \draw [black] (29) to (21);
    \draw [black] (28) to (20);
    \draw [black] (28) to (21);
    \draw [black] (27) to (26);
    \draw [black] (27) to (20);
    \draw [black] (26) to (19);
    \draw [black] (25) to (18);
    \draw [black] (24) to (17);
    \draw [black] (24) to (18);
    \draw [black] (23) to (15);
    \draw [black] (23) to (16);
    \draw [black] (22) to (14);
    \draw [black] (21) to (13);
    \draw [black] (20) to (12);
    \draw [black] (19) to (11);
    \draw [black] (19) to (12);
    \draw [black] (18) to (11);
    \draw [black] (17) to (10);
    \draw [black] (17) to (16);
    \draw [black] (16) to (9);
    \draw [black] (15) to (8);
    \draw [black] (15) to (14);
    \draw [black] (14) to (7);
    \draw [black] (13) to (6);
    \draw [black] (13) to (7);
    \draw [black] (12) to (6);
    \draw [black] (11) to (5);
    \draw [black] (10) to (4);
    \draw [black] (10) to (5);
    \draw [black] (9) to (8);
    \draw [black] (9) to (4);
    \draw [black] (8) to (3);
    \draw [black] (7) to (3);
    \draw [black] (6) to (2);
    \draw [black] (5) to (2);
    \draw [black] (4) to (1);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\begin{pgfonlayer}{bg}
\path[fill=darkgray] (20.center) -- (27.center) -- 
(35.center) -- (36.center) 
-- (28.center);
\end{pgfonlayer}
\path[draw=black, very thick] (28) circle[radius=2];
\draw[line width = 1.5] (26.center) -- (27.center) -- (20.center) -- 
(12.center) 
-- (6.center) -- (2.center) -- (1.center) -- (3.center) 
-- (7.center) -- (13.center) -- (21.center) -- (29.center) -- (38.center) -- 
(47.center) -- (46.center) -- (37.center) -- (36.center) -- (35.center) 
-- (45.center) -- (34.center) -- (25.center) -- (18.center) -- (24.center) -- 
(17.center) -- (16.center) -- (23.center) -- (31.center) -- (41.center) 
-- (40.center) -- (51.center) -- (50.center) -- (61.center) -- (60.center) -- 
(68.center) -- (67.center) -- (66.center) -- (65.center) -- (64.center) 
-- (55.center) -- (54.center) -- (53.center) -- (63.center) -- (62.center) -- 
(52.center) -- (42.center) -- (32.center) -- (43.center) -- (33.center) 
-- (44.center) -- (56.center) -- (57.center) -- (58.center) -- (48.center) -- 
(59.center) -- (49.center) -- (39.center) -- (30.center) -- (22.center) 
-- (14.center) -- (15.center) -- (8.center) -- (9.center) -- (4.center) -- 
(10.center) -- (5.center) -- (11.center) -- (19.center) -- (26.center);
\end{tikzpicture}\hfill
\centering\begin{tikzpicture}[scale=1, x=0.034cm, y=0.034cm]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \node [circle,fill,scale=0.2] (68) at (15.448436,39.857297) {};
    \node [circle,fill,scale=0.2] (67) at (8.047787,49.315523) {};
    \node [circle,fill,scale=0.2] (66) at (13.540197,59.761054) {};
    \node [circle,fill,scale=0.2] (65) at (21.023811,57.247158) {};
    \node [circle,fill,scale=0.2] (64) at (22.036007,45.557122) {};
    \node [circle,fill,scale=0.2] (63) at (32.058407,28.084294) {};
    \node [circle,fill,scale=0.2] (62) at (41.657676,21.347382) {};
    \node [circle,fill,scale=0.2] (61) at (23.877871,25.213640) {};
    \node [circle,fill,scale=0.2] (60) at (15.058492,29.859786) {};
    \node [circle,fill,scale=0.2] (59) at (0.000000,50.004148) {};
    \node [circle,fill,scale=0.2] (58) at (14.320085,71.641914) {};
    \node [circle,fill,scale=0.2] (57) at (25.487429,74.894216) {};
    \node [circle,fill,scale=0.2] (56) at (28.125776,65.884012) {};
    \node [circle,fill,scale=0.2] (55) at (29.370281,46.643989) {};
    \node [circle,fill,scale=0.2] (54) at (34.298513,41.018833) {};
    \node [circle,fill,scale=0.2] (53) at (36.646476,33.916866) {};
    \node [circle,fill,scale=0.2] (52) at (52.742054,23.097983) {};
    \node [circle,fill,scale=0.2] (51) at (40.106196,13.573385) {};
    \node [circle,fill,scale=0.2] (50) at (28.366381,14.037998) {};
    \node [circle,fill,scale=0.2] (49) at (6.695426,24.997926) {};
    \node [circle,fill,scale=0.2] (48) at (6.695426,75.002073) {};
    \node [circle,fill,scale=0.2] (47) at (29.569401,83.531071) {};
    \node [circle,fill,scale=0.2] (46) at (38.206255,83.141125) {};
    \node [circle,fill,scale=0.2] (45) at (43.516135,76.520368) {};
    \node [circle,fill,scale=0.2] (44) at (33.634779,59.736165) {};
    \node [circle,fill,scale=0.2] (43) at (43.416575,46.254044) {};
    \node [circle,fill,scale=0.2] (42) at (50.145190,30.996433) {};
    \node [circle,fill,scale=0.2] (41) at (59.263253,16.352777) {};
    \node [circle,fill,scale=0.2] (40) at (50.858706,8.346470) {};
    \node [circle,fill,scale=0.2] (39) at (24.997924,6.703726) {};
    \node [circle,fill,scale=0.2] (38) at (24.997924,93.304569) {};
    \node [circle,fill,scale=0.2] (37) at (47.316019,91.811167) {};
    \node [circle,fill,scale=0.2] (36) at (57.496057,87.754087) {};
    \node [circle,fill,scale=0.2] (35) at (53.654690,80.511075) {};
    \node [circle,fill,scale=0.2] (34) at (46.577614,68.447689) {};
    \node [circle,fill,scale=0.2] (33) at (40.637184,58.524848) {};
    \node [circle,fill,scale=0.2] (32) at (52.609307,37.683564) {};
    \node [circle,fill,scale=0.2] (31) at (68.762962,15.564589) {};
    \node [circle,fill,scale=0.2] (30) at (49.995850,0.000000) {};
    \node [circle,fill,scale=0.2] (29) at (49.995850,99.999999) {};
    \node [circle,fill,scale=0.2] (28) at (70.455487,87.571557) {};
    \node [circle,fill,scale=0.2] (27) at (61.362314,76.196797) {};
    \node [circle,fill,scale=0.2] (26) at (57.520947,68.605326) {};
    \node [circle,fill,scale=0.2] (25) at (46.237449,61.071931) {};
    \node [circle,fill,scale=0.2] (24) at (57.620507,41.267734) {};
    \node [circle,fill,scale=0.2] (23) at (72.703889,23.222434) {};
    \node [circle,fill,scale=0.2] (22) at (74.993775,6.703726) {};
    \node [circle,fill,scale=0.2] (21) at (74.993775,93.304569) {};
    \node [circle,fill,scale=0.2] (20) at (71.998670,79.482285) {};
    \node [circle,fill,scale=0.2] (19) at (66.439889,65.635111) {};
    \node [circle,fill,scale=0.2] (18) at (55.330621,53.132000) {};
    \node [circle,fill,scale=0.2] (17) at (64.191486,37.849498) {};
    \node [circle,fill,scale=0.2] (16) at (69.617520,31.137476) {};
    \node [circle,fill,scale=0.2] (15) at (84.775573,26.715341) {};
    \node [circle,fill,scale=0.2] (14) at (93.296273,24.997926) {};
    \node [circle,fill,scale=0.2] (13) at (93.296273,75.002073) {};
    \node [circle,fill,scale=0.2] (12) at (76.785861,72.546253) {};
    \node [circle,fill,scale=0.2] (11) at (64.025552,58.085123) {};
    \node [circle,fill,scale=0.2] (10) at (69.816642,47.183274) {};
    \node [circle,fill,scale=0.2] (9) at (78.204595,37.890981) {};
    \node [circle,fill,scale=0.2] (8) at (86.351945,37.426367) {};
    \node [circle,fill,scale=0.2] (7) at (99.999999,50.004148) {};
    \node [circle,fill,scale=0.2] (6) at (85.804363,70.596532) {};
    \node [circle,fill,scale=0.2] (5) at (71.724879,56.326225) {};
    \node [circle,fill,scale=0.2] (4) at (78.362232,46.710362) {};
    \node [circle,fill,scale=0.2] (3) at (92.740396,48.817721) {};
    \node [circle,fill,scale=0.2] (2) at (82.925411,61.810338) {};
    \node [circle,fill,scale=0.2] (1) at (86.526175,54.210570) {};
    \draw [black] (68) to (67);
    \draw [black] (68) to (64);
    \draw [black] (68) to (60);
    \draw [black] (67) to (59);
    \draw [black] (67) to (66);
    \draw [black] (66) to (58);
    \draw [black] (66) to (65);
    \draw [black] (65) to (56);
    \draw [black] (65) to (64);
    \draw [black] (64) to (55);
    \draw [black] (63) to (62);
    \draw [black] (63) to (61);
    \draw [black] (63) to (53);
    \draw [black] (62) to (52);
    \draw [black] (62) to (51);
    \draw [black] (61) to (60);
    \draw [black] (61) to (50);
    \draw [black] (60) to (49);
    \draw [black] (59) to (48);
    \draw [black] (59) to (49);
    \draw [black] (58) to (48);
    \draw [black] (58) to (57);
    \draw [black] (57) to (47);
    \draw [black] (57) to (56);
    \draw [black] (56) to (44);
    \draw [black] (55) to (54);
    \draw [black] (55) to (44);
    \draw [black] (54) to (43);
    \draw [black] (54) to (53);
    \draw [black] (53) to (42);
    \draw [black] (52) to (41);
    \draw [black] (52) to (42);
    \draw [black] (51) to (50);
    \draw [black] (51) to (40);
    \draw [black] (50) to (39);
    \draw [black] (49) to (39);
    \draw [black] (48) to (38);
    \draw [black] (47) to (38);
    \draw [black] (47) to (46);
    \draw [black] (46) to (37);
    \draw [black] (46) to (45);
    \draw [black] (45) to (34);
    \draw [black] (45) to (35);
    \draw [black] (44) to (33);
    \draw [black] (43) to (32);
    \draw [black] (43) to (33);
    \draw [black] (42) to (32);
    \draw [black] (41) to (31);
    \draw [black] (41) to (40);
    \draw [black] (40) to (30);
    \draw [black] (39) to (30);
    \draw [black] (38) to (29);
    \draw [black] (37) to (29);
    \draw [black] (37) to (36);
    \draw [black] (36) to (28);
    \draw [black] (36) to (35);
    \draw [black] (35) to (27);
    \draw [black] (34) to (25);
    \draw [black] (34) to (26);
    \draw [black] (33) to (25);
    \draw [black] (32) to (24);
    \draw [black] (31) to (23);
    \draw [black] (31) to (22);
    \draw [black] (30) to (22);
    \draw [black] (29) to (21);
    \draw [black] (28) to (20);
    \draw [black] (28) to (21);
    \draw [black] (27) to (26);
    \draw [black] (27) to (20);
    \draw [black] (26) to (19);
    \draw [black] (25) to (18);
    \draw [black] (24) to (17);
    \draw [black] (24) to (18);
    \draw [black] (23) to (15);
    \draw [black] (23) to (16);
    \draw [black] (22) to (14);
    \draw [black] (21) to (13);
    \draw [black] (20) to (12);
    \draw [black] (19) to (11);
    \draw [black] (19) to (12);
    \draw [black] (18) to (11);
    \draw [black] (17) to (10);
    \draw [black] (17) to (16);
    \draw [black] (16) to (9);
    \draw [black] (15) to (8);
    \draw [black] (15) to (14);
    \draw [black] (14) to (7);
    \draw [black] (13) to (6);
    \draw [black] (13) to (7);
    \draw [black] (12) to (6);
    \draw [black] (11) to (5);
    \draw [black] (10) to (4);
    \draw [black] (10) to (5);
    \draw [black] (9) to (8);
    \draw [black] (9) to (4);
    \draw [black] (8) to (3);
    \draw [black] (7) to (3);
    \draw [black] (6) to (2);
    \draw [black] (5) to (2);
    \draw [black] (4) to (1);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\begin{pgfonlayer}{bg}
\path[fill=darkgray] (20.center) -- (27.center) -- 
(35.center) -- (36.center) 
-- (28.center);
\end{pgfonlayer}
\path[draw=black, very thick] (12) circle[radius=2];
\draw[line width = 1.5] (35.center) -- (27.center) -- (20.center) -- 
(28.center) 
-- (36.center) -- (37.center) -- (29.center) -- 
(21.center) -- (13.center) -- (6.center) -- (2.center) -- (1.center) -- 
(4.center) -- (9.center) -- (8.center) -- (3.center) -- (7.center) -- 
(14.center) -- 
(15.center) -- (23.center) -- (16.center) -- (17.center) -- (10.center) -- 
(5.center) -- (11.center) -- (19.center) -- (26.center) -- (34.center) -- 
(25.center) -- (18.center) -- (24.center) -- (32.center) -- (42.center) -- 
(52.center) -- (41.center) -- (31.center) -- (22.center) -- (30.center) -- 
(40.center) -- (51.center) -- (62.center) -- (63.center) -- (53.center) -- 
(54.center) -- (43.center) -- (33.center) -- (44.center) -- (55.center) -- 
(64.center) -- (65.center) -- (56.center) -- (57.center) -- (58.center) -- 
(66.center) -- (67.center) -- (68.center) -- (60.center) -- (61.center) -- 
(50.center) -- (39.center) -- (49.center) -- (59.center) -- (48.center) -- 
(38.center) -- (47.center) -- (46.center) -- (45.center) -- (35.center);
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=1, x=0.034cm, y=0.034cm]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \node [circle,fill,scale=0.2] (68) at (15.448436,39.857297) {};
    \node [circle,fill,scale=0.2] (67) at (8.047787,49.315523) {};
    \node [circle,fill,scale=0.2] (66) at (13.540197,59.761054) {};
    \node [circle,fill,scale=0.2] (65) at (21.023811,57.247158) {};
    \node [circle,fill,scale=0.2] (64) at (22.036007,45.557122) {};
    \node [circle,fill,scale=0.2] (63) at (32.058407,28.084294) {};
    \node [circle,fill,scale=0.2] (62) at (41.657676,21.347382) {};
    \node [circle,fill,scale=0.2] (61) at (23.877871,25.213640) {};
    \node [circle,fill,scale=0.2] (60) at (15.058492,29.859786) {};
    \node [circle,fill,scale=0.2] (59) at (0.000000,50.004148) {};
    \node [circle,fill,scale=0.2] (58) at (14.320085,71.641914) {};
    \node [circle,fill,scale=0.2] (57) at (25.487429,74.894216) {};
    \node [circle,fill,scale=0.2] (56) at (28.125776,65.884012) {};
    \node [circle,fill,scale=0.2] (55) at (29.370281,46.643989) {};
    \node [circle,fill,scale=0.2] (54) at (34.298513,41.018833) {};
    \node [circle,fill,scale=0.2] (53) at (36.646476,33.916866) {};
    \node [circle,fill,scale=0.2] (52) at (52.742054,23.097983) {};
    \node [circle,fill,scale=0.2] (51) at (40.106196,13.573385) {};
    \node [circle,fill,scale=0.2] (50) at (28.366381,14.037998) {};
    \node [circle,fill,scale=0.2] (49) at (6.695426,24.997926) {};
    \node [circle,fill,scale=0.2] (48) at (6.695426,75.002073) {};
    \node [circle,fill,scale=0.2] (47) at (29.569401,83.531071) {};
    \node [circle,fill,scale=0.2] (46) at (38.206255,83.141125) {};
    \node [circle,fill,scale=0.2] (45) at (43.516135,76.520368) {};
    \node [circle,fill,scale=0.2] (44) at (33.634779,59.736165) {};
    \node [circle,fill,scale=0.2] (43) at (43.416575,46.254044) {};
    \node [circle,fill,scale=0.2] (42) at (50.145190,30.996433) {};
    \node [circle,fill,scale=0.2] (41) at (59.263253,16.352777) {};
    \node [circle,fill,scale=0.2] (40) at (50.858706,8.346470) {};
    \node [circle,fill,scale=0.2] (39) at (24.997924,6.703726) {};
    \node [circle,fill,scale=0.2] (38) at (24.997924,93.304569) {};
    \node [circle,fill,scale=0.2] (37) at (47.316019,91.811167) {};
    \node [circle,fill,scale=0.2] (36) at (57.496057,87.754087) {};
    \node [circle,fill,scale=0.2] (35) at (53.654690,80.511075) {};
    \node [circle,fill,scale=0.2] (34) at (46.577614,68.447689) {};
    \node [circle,fill,scale=0.2] (33) at (40.637184,58.524848) {};
    \node [circle,fill,scale=0.2] (32) at (52.609307,37.683564) {};
    \node [circle,fill,scale=0.2] (31) at (68.762962,15.564589) {};
    \node [circle,fill,scale=0.2] (30) at (49.995850,0.000000) {};
    \node [circle,fill,scale=0.2] (29) at (49.995850,99.999999) {};
    \node [circle,fill,scale=0.2] (28) at (70.455487,87.571557) {};
    \node [circle,fill,scale=0.2] (27) at (61.362314,76.196797) {};
    \node [circle,fill,scale=0.2] (26) at (57.520947,68.605326) {};
    \node [circle,fill,scale=0.2] (25) at (46.237449,61.071931) {};
    \node [circle,fill,scale=0.2] (24) at (57.620507,41.267734) {};
    \node [circle,fill,scale=0.2] (23) at (72.703889,23.222434) {};
    \node [circle,fill,scale=0.2] (22) at (74.993775,6.703726) {};
    \node [circle,fill,scale=0.2] (21) at (74.993775,93.304569) {};
    \node [circle,fill,scale=0.2] (20) at (71.998670,79.482285) {};
    \node [circle,fill,scale=0.2] (19) at (66.439889,65.635111) {};
    \node [circle,fill,scale=0.2] (18) at (55.330621,53.132000) {};
    \node [circle,fill,scale=0.2] (17) at (64.191486,37.849498) {};
    \node [circle,fill,scale=0.2] (16) at (69.617520,31.137476) {};
    \node [circle,fill,scale=0.2] (15) at (84.775573,26.715341) {};
    \node [circle,fill,scale=0.2] (14) at (93.296273,24.997926) {};
    \node [circle,fill,scale=0.2] (13) at (93.296273,75.002073) {};
    \node [circle,fill,scale=0.2] (12) at (76.785861,72.546253) {};
    \node [circle,fill,scale=0.2] (11) at (64.025552,58.085123) {};
    \node [circle,fill,scale=0.2] (10) at (69.816642,47.183274) {};
    \node [circle,fill,scale=0.2] (9) at (78.204595,37.890981) {};
    \node [circle,fill,scale=0.2] (8) at (86.351945,37.426367) {};
    \node [circle,fill,scale=0.2] (7) at (99.999999,50.004148) {};
    \node [circle,fill,scale=0.2] (6) at (85.804363,70.596532) {};
    \node [circle,fill,scale=0.2] (5) at (71.724879,56.326225) {};
    \node [circle,fill,scale=0.2] (4) at (78.362232,46.710362) {};
    \node [circle,fill,scale=0.2] (3) at (92.740396,48.817721) {};
    \node [circle,fill,scale=0.2] (2) at (82.925411,61.810338) {};
    \node [circle,fill,scale=0.2] (1) at (86.526175,54.210570) {};
    \draw [black] (68) to (67);
    \draw [black] (68) to (64);
    \draw [black] (68) to (60);
    \draw [black] (67) to (59);
    \draw [black] (67) to (66);
    \draw [black] (66) to (58);
    \draw [black] (66) to (65);
    \draw [black] (65) to (56);
    \draw [black] (65) to (64);
    \draw [black] (64) to (55);
    \draw [black] (63) to (62);
    \draw [black] (63) to (61);
    \draw [black] (63) to (53);
    \draw [black] (62) to (52);
    \draw [black] (62) to (51);
    \draw [black] (61) to (60);
    \draw [black] (61) to (50);
    \draw [black] (60) to (49);
    \draw [black] (59) to (48);
    \draw [black] (59) to (49);
    \draw [black] (58) to (48);
    \draw [black] (58) to (57);
    \draw [black] (57) to (47);
    \draw [black] (57) to (56);
    \draw [black] (56) to (44);
    \draw [black] (55) to (54);
    \draw [black] (55) to (44);
    \draw [black] (54) to (43);
    \draw [black] (54) to (53);
    \draw [black] (53) to (42);
    \draw [black] (52) to (41);
    \draw [black] (52) to (42);
    \draw [black] (51) to (50);
    \draw [black] (51) to (40);
    \draw [black] (50) to (39);
    \draw [black] (49) to (39);
    \draw [black] (48) to (38);
    \draw [black] (47) to (38);
    \draw [black] (47) to (46);
    \draw [black] (46) to (37);
    \draw [black] (46) to (45);
    \draw [black] (45) to (34);
    \draw [black] (45) to (35);
    \draw [black] (44) to (33);
    \draw [black] (43) to (32);
    \draw [black] (43) to (33);
    \draw [black] (42) to (32);
    \draw [black] (41) to (31);
    \draw [black] (41) to (40);
    \draw [black] (40) to (30);
    \draw [black] (39) to (30);
    \draw [black] (38) to (29);
    \draw [black] (37) to (29);
    \draw [black] (37) to (36);
    \draw [black] (36) to (28);
    \draw [black] (36) to (35);
    \draw [black] (35) to (27);
    \draw [black] (34) to (25);
    \draw [black] (34) to (26);
    \draw [black] (33) to (25);
    \draw [black] (32) to (24);
    \draw [black] (31) to (23);
    \draw [black] (31) to (22);
    \draw [black] (30) to (22);
    \draw [black] (29) to (21);
    \draw [black] (28) to (20);
    \draw [black] (28) to (21);
    \draw [black] (27) to (26);
    \draw [black] (27) to (20);
    \draw [black] (26) to (19);
    \draw [black] (25) to (18);
    \draw [black] (24) to (17);
    \draw [black] (24) to (18);
    \draw [black] (23) to (15);
    \draw [black] (23) to (16);
    \draw [black] (22) to (14);
    \draw [black] (21) to (13);
    \draw [black] (20) to (12);
    \draw [black] (19) to (11);
    \draw [black] (19) to (12);
    \draw [black] (18) to (11);
    \draw [black] (17) to (10);
    \draw [black] (17) to (16);
    \draw [black] (16) to (9);
    \draw [black] (15) to (8);
    \draw [black] (15) to (14);
    \draw [black] (14) to (7);
    \draw [black] (13) to (6);
    \draw [black] (13) to (7);
    \draw [black] (12) to (6);
    \draw [black] (11) to (5);
    \draw [black] (10) to (4);
    \draw [black] (10) to (5);
    \draw [black] (9) to (8);
    \draw [black] (9) to (4);
    \draw [black] (8) to (3);
    \draw [black] (7) to (3);
    \draw [black] (6) to (2);
    \draw [black] (5) to (2);
    \draw [black] (4) to (1);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\begin{pgfonlayer}{bg}
\path[fill=darkgray] (20.center) -- (27.center) -- 
(35.center) -- (36.center) 
-- (28.center);
\end{pgfonlayer}
\path[draw=black, very thick] (26) circle[radius=2];
\draw[line width = 1.5] (36.center) -- (35.center) -- (27.center) -- 
(20.center) 
-- (28.center) -- (21.center) -- (13.center) -- 
(6.center) -- (12.center) -- (19.center) -- (11.center) -- (5.center) -- 
(2.center) -- (1.center) -- (3.center) -- (7.center) -- (14.center) -- 
(15.center) 
-- (8.center) -- (9.center) -- (4.center) -- (10.center) -- (17.center) -- 
(16.center) -- (23.center) -- (31.center) -- (22.center) -- (30.center) -- 
(39.center) -- (49.center) -- (59.center) -- (48.center) -- (58.center) -- 
(57.center) -- (56.center) -- (44.center) -- (33.center) -- (43.center) -- 
(54.center) -- (55.center) -- (64.center) -- (65.center) -- (66.center) -- 
(67.center) -- (68.center) -- (60.center) -- (61.center) -- (50.center) -- 
(51.center) -- (40.center) -- (41.center) -- (52.center) -- (62.center) -- 
(63.center) -- (53.center) -- (42.center) -- (32.center) -- (24.center) -- 
(18.center) -- (25.center) -- (34.center) -- (45.center) -- (46.center) -- 
(47.center) -- (38.center) -- (29.center) -- (37.center) -- (36.center);
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=1, x=0.034cm, y=0.034cm]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \node [circle,fill,scale=0.2] (68) at (15.448436,39.857297) {};
    \node [circle,fill,scale=0.2] (67) at (8.047787,49.315523) {};
    \node [circle,fill,scale=0.2] (66) at (13.540197,59.761054) {};
    \node [circle,fill,scale=0.2] (65) at (21.023811,57.247158) {};
    \node [circle,fill,scale=0.2] (64) at (22.036007,45.557122) {};
    \node [circle,fill,scale=0.2] (63) at (32.058407,28.084294) {};
    \node [circle,fill,scale=0.2] (62) at (41.657676,21.347382) {};
    \node [circle,fill,scale=0.2] (61) at (23.877871,25.213640) {};
    \node [circle,fill,scale=0.2] (60) at (15.058492,29.859786) {};
    \node [circle,fill,scale=0.2] (59) at (0.000000,50.004148) {};
    \node [circle,fill,scale=0.2] (58) at (14.320085,71.641914) {};
    \node [circle,fill,scale=0.2] (57) at (25.487429,74.894216) {};
    \node [circle,fill,scale=0.2] (56) at (28.125776,65.884012) {};
    \node [circle,fill,scale=0.2] (55) at (29.370281,46.643989) {};
    \node [circle,fill,scale=0.2] (54) at (34.298513,41.018833) {};
    \node [circle,fill,scale=0.2] (53) at (36.646476,33.916866) {};
    \node [circle,fill,scale=0.2] (52) at (52.742054,23.097983) {};
    \node [circle,fill,scale=0.2] (51) at (40.106196,13.573385) {};
    \node [circle,fill,scale=0.2] (50) at (28.366381,14.037998) {};
    \node [circle,fill,scale=0.2] (49) at (6.695426,24.997926) {};
    \node [circle,fill,scale=0.2] (48) at (6.695426,75.002073) {};
    \node [circle,fill,scale=0.2] (47) at (29.569401,83.531071) {};
    \node [circle,fill,scale=0.2] (46) at (38.206255,83.141125) {};
    \node [circle,fill,scale=0.2] (45) at (43.516135,76.520368) {};
    \node [circle,fill,scale=0.2] (44) at (33.634779,59.736165) {};
    \node [circle,fill,scale=0.2] (43) at (43.416575,46.254044) {};
    \node [circle,fill,scale=0.2] (42) at (50.145190,30.996433) {};
    \node [circle,fill,scale=0.2] (41) at (59.263253,16.352777) {};
    \node [circle,fill,scale=0.2] (40) at (50.858706,8.346470) {};
    \node [circle,fill,scale=0.2] (39) at (24.997924,6.703726) {};
    \node [circle,fill,scale=0.2] (38) at (24.997924,93.304569) {};
    \node [circle,fill,scale=0.2] (37) at (47.316019,91.811167) {};
    \node [circle,fill,scale=0.2] (36) at (57.496057,87.754087) {};
    \node [circle,fill,scale=0.2] (35) at (53.654690,80.511075) {};
    \node [circle,fill,scale=0.2] (34) at (46.577614,68.447689) {};
    \node [circle,fill,scale=0.2] (33) at (40.637184,58.524848) {};
    \node [circle,fill,scale=0.2] (32) at (52.609307,37.683564) {};
    \node [circle,fill,scale=0.2] (31) at (68.762962,15.564589) {};
    \node [circle,fill,scale=0.2] (30) at (49.995850,0.000000) {};
    \node [circle,fill,scale=0.2] (29) at (49.995850,99.999999) {};
    \node [circle,fill,scale=0.2] (28) at (70.455487,87.571557) {};
    \node [circle,fill,scale=0.2] (27) at (61.362314,76.196797) {};
    \node [circle,fill,scale=0.2] (26) at (57.520947,68.605326) {};
    \node [circle,fill,scale=0.2] (25) at (46.237449,61.071931) {};
    \node [circle,fill,scale=0.2] (24) at (57.620507,41.267734) {};
    \node [circle,fill,scale=0.2] (23) at (72.703889,23.222434) {};
    \node [circle,fill,scale=0.2] (22) at (74.993775,6.703726) {};
    \node [circle,fill,scale=0.2] (21) at (74.993775,93.304569) {};
    \node [circle,fill,scale=0.2] (20) at (71.998670,79.482285) {};
    \node [circle,fill,scale=0.2] (19) at (66.439889,65.635111) {};
    \node [circle,fill,scale=0.2] (18) at (55.330621,53.132000) {};
    \node [circle,fill,scale=0.2] (17) at (64.191486,37.849498) {};
    \node [circle,fill,scale=0.2] (16) at (69.617520,31.137476) {};
    \node [circle,fill,scale=0.2] (15) at (84.775573,26.715341) {};
    \node [circle,fill,scale=0.2] (14) at (93.296273,24.997926) {};
    \node [circle,fill,scale=0.2] (13) at (93.296273,75.002073) {};
    \node [circle,fill,scale=0.2] (12) at (76.785861,72.546253) {};
    \node [circle,fill,scale=0.2] (11) at (64.025552,58.085123) {};
    \node [circle,fill,scale=0.2] (10) at (69.816642,47.183274) {};
    \node [circle,fill,scale=0.2] (9) at (78.204595,37.890981) {};
    \node [circle,fill,scale=0.2] (8) at (86.351945,37.426367) {};
    \node [circle,fill,scale=0.2] (7) at (99.999999,50.004148) {};
    \node [circle,fill,scale=0.2] (6) at (85.804363,70.596532) {};
    \node [circle,fill,scale=0.2] (5) at (71.724879,56.326225) {};
    \node [circle,fill,scale=0.2] (4) at (78.362232,46.710362) {};
    \node [circle,fill,scale=0.2] (3) at (92.740396,48.817721) {};
    \node [circle,fill,scale=0.2] (2) at (82.925411,61.810338) {};
    \node [circle,fill,scale=0.2] (1) at (86.526175,54.210570) {};
    \draw [black] (68) to (67);
    \draw [black] (68) to (64);
    \draw [black] (68) to (60);
    \draw [black] (67) to (59);
    \draw [black] (67) to (66);
    \draw [black] (66) to (58);
    \draw [black] (66) to (65);
    \draw [black] (65) to (56);
    \draw [black] (65) to (64);
    \draw [black] (64) to (55);
    \draw [black] (63) to (62);
    \draw [black] (63) to (61);
    \draw [black] (63) to (53);
    \draw [black] (62) to (52);
    \draw [black] (62) to (51);
    \draw [black] (61) to (60);
    \draw [black] (61) to (50);
    \draw [black] (60) to (49);
    \draw [black] (59) to (48);
    \draw [black] (59) to (49);
    \draw [black] (58) to (48);
    \draw [black] (58) to (57);
    \draw [black] (57) to (47);
    \draw [black] (57) to (56);
    \draw [black] (56) to (44);
    \draw [black] (55) to (54);
    \draw [black] (55) to (44);
    \draw [black] (54) to (43);
    \draw [black] (54) to (53);
    \draw [black] (53) to (42);
    \draw [black] (52) to (41);
    \draw [black] (52) to (42);
    \draw [black] (51) to (50);
    \draw [black] (51) to (40);
    \draw [black] (50) to (39);
    \draw [black] (49) to (39);
    \draw [black] (48) to (38);
    \draw [black] (47) to (38);
    \draw [black] (47) to (46);
    \draw [black] (46) to (37);
    \draw [black] (46) to (45);
    \draw [black] (45) to (34);
    \draw [black] (45) to (35);
    \draw [black] (44) to (33);
    \draw [black] (43) to (32);
    \draw [black] (43) to (33);
    \draw [black] (42) to (32);
    \draw [black] (41) to (31);
    \draw [black] (41) to (40);
    \draw [black] (40) to (30);
    \draw [black] (39) to (30);
    \draw [black] (38) to (29);
    \draw [black] (37) to (29);
    \draw [black] (37) to (36);
    \draw [black] (36) to (28);
    \draw [black] (36) to (35);
    \draw [black] (35) to (27);
    \draw [black] (34) to (25);
    \draw [black] (34) to (26);
    \draw [black] (33) to (25);
    \draw [black] (32) to (24);
    \draw [black] (31) to (23);
    \draw [black] (31) to (22);
    \draw [black] (30) to (22);
    \draw [black] (29) to (21);
    \draw [black] (28) to (20);
    \draw [black] (28) to (21);
    \draw [black] (27) to (26);
    \draw [black] (27) to (20);
    \draw [black] (26) to (19);
    \draw [black] (25) to (18);
    \draw [black] (24) to (17);
    \draw [black] (24) to (18);
    \draw [black] (23) to (15);
    \draw [black] (23) to (16);
    \draw [black] (22) to (14);
    \draw [black] (21) to (13);
    \draw [black] (20) to (12);
    \draw [black] (19) to (11);
    \draw [black] (19) to (12);
    \draw [black] (18) to (11);
    \draw [black] (17) to (10);
    \draw [black] (17) to (16);
    \draw [black] (16) to (9);
    \draw [black] (15) to (8);
    \draw [black] (15) to (14);
    \draw [black] (14) to (7);
    \draw [black] (13) to (6);
    \draw [black] (13) to (7);
    \draw [black] (12) to (6);
    \draw [black] (11) to (5);
    \draw [black] (10) to (4);
    \draw [black] (10) to (5);
    \draw [black] (9) to (8);
    \draw [black] (9) to (4);
    \draw [black] (8) to (3);
    \draw [black] (7) to (3);
    \draw [black] (6) to (2);
    \draw [black] (5) to (2);
    \draw [black] (4) to (1);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\begin{pgfonlayer}{bg}
\path[fill=darkgray] (20.center) -- (27.center) -- 
(35.center) -- (36.center) 
-- (28.center);
\end{pgfonlayer}
\path[draw=black, very thick] (45) circle[radius=2];
\draw[line width = 1.5] (28.center) -- (36.center) -- (35.center) -- 
(27.center) 
-- (20.center) -- (12.center) -- (6.center) -- 
(2.center) -- (5.center) -- (10.center) -- (4.center) -- (1.center) -- 
(3.center) -- (8.center) -- (9.center) -- (16.center) -- (17.center) -- 
(24.center) 
-- (18.center) -- (11.center) -- (19.center) -- (26.center) -- (34.center) -- 
(25.center) -- (33.center) -- (43.center) -- (32.center) -- (42.center) 
-- (52.center) -- (41.center) -- (40.center) -- (51.center) -- (62.center) -- 
(63.center) -- (53.center) -- (54.center) -- (55.center) -- (44.center) 
-- (56.center) -- (57.center) -- (47.center) -- (46.center) -- (37.center) -- 
(29.center) -- (38.center) -- (48.center) -- (58.center) -- (66.center) 
-- (65.center) -- (64.center) -- (68.center) -- (67.center) -- (59.center) -- 
(49.center) -- (60.center) -- (61.center) -- (50.center) -- (39.center) 
-- (30.center) -- (22.center) -- (31.center) -- (23.center) -- (15.center) -- 
(14.center) -- (7.center) -- (13.center) -- (21.center) -- (28.center);
\end{tikzpicture}\hfill\par\medskip\hfill
\begin{tikzpicture}[scale=1, x=0.034cm, y=0.034cm]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \node [circle,fill,scale=0.2] (68) at (15.448436,39.857297) {};
    \node [circle,fill,scale=0.2] (67) at (8.047787,49.315523) {};
    \node [circle,fill,scale=0.2] (66) at (13.540197,59.761054) {};
    \node [circle,fill,scale=0.2] (65) at (21.023811,57.247158) {};
    \node [circle,fill,scale=0.2] (64) at (22.036007,45.557122) {};
    \node [circle,fill,scale=0.2] (63) at (32.058407,28.084294) {};
    \node [circle,fill,scale=0.2] (62) at (41.657676,21.347382) {};
    \node [circle,fill,scale=0.2] (61) at (23.877871,25.213640) {};
    \node [circle,fill,scale=0.2] (60) at (15.058492,29.859786) {};
    \node [circle,fill,scale=0.2] (59) at (0.000000,50.004148) {};
    \node [circle,fill,scale=0.2] (58) at (14.320085,71.641914) {};
    \node [circle,fill,scale=0.2] (57) at (25.487429,74.894216) {};
    \node [circle,fill,scale=0.2] (56) at (28.125776,65.884012) {};
    \node [circle,fill,scale=0.2] (55) at (29.370281,46.643989) {};
    \node [circle,fill,scale=0.2] (54) at (34.298513,41.018833) {};
    \node [circle,fill,scale=0.2] (53) at (36.646476,33.916866) {};
    \node [circle,fill,scale=0.2] (52) at (52.742054,23.097983) {};
    \node [circle,fill,scale=0.2] (51) at (40.106196,13.573385) {};
    \node [circle,fill,scale=0.2] (50) at (28.366381,14.037998) {};
    \node [circle,fill,scale=0.2] (49) at (6.695426,24.997926) {};
    \node [circle,fill,scale=0.2] (48) at (6.695426,75.002073) {};
    \node [circle,fill,scale=0.2] (47) at (29.569401,83.531071) {};
    \node [circle,fill,scale=0.2] (46) at (38.206255,83.141125) {};
    \node [circle,fill,scale=0.2] (45) at (43.516135,76.520368) {};
    \node [circle,fill,scale=0.2] (44) at (33.634779,59.736165) {};
    \node [circle,fill,scale=0.2] (43) at (43.416575,46.254044) {};
    \node [circle,fill,scale=0.2] (42) at (50.145190,30.996433) {};
    \node [circle,fill,scale=0.2] (41) at (59.263253,16.352777) {};
    \node [circle,fill,scale=0.2] (40) at (50.858706,8.346470) {};
    \node [circle,fill,scale=0.2] (39) at (24.997924,6.703726) {};
    \node [circle,fill,scale=0.2] (38) at (24.997924,93.304569) {};
    \node [circle,fill,scale=0.2] (37) at (47.316019,91.811167) {};
    \node [circle,fill,scale=0.2] (36) at (57.496057,87.754087) {};
    \node [circle,fill,scale=0.2] (35) at (53.654690,80.511075) {};
    \node [circle,fill,scale=0.2] (34) at (46.577614,68.447689) {};
    \node [circle,fill,scale=0.2] (33) at (40.637184,58.524848) {};
    \node [circle,fill,scale=0.2] (32) at (52.609307,37.683564) {};
    \node [circle,fill,scale=0.2] (31) at (68.762962,15.564589) {};
    \node [circle,fill,scale=0.2] (30) at (49.995850,0.000000) {};
    \node [circle,fill,scale=0.2] (29) at (49.995850,99.999999) {};
    \node [circle,fill,scale=0.2] (28) at (70.455487,87.571557) {};
    \node [circle,fill,scale=0.2] (27) at (61.362314,76.196797) {};
    \node [circle,fill,scale=0.2] (26) at (57.520947,68.605326) {};
    \node [circle,fill,scale=0.2] (25) at (46.237449,61.071931) {};
    \node [circle,fill,scale=0.2] (24) at (57.620507,41.267734) {};
    \node [circle,fill,scale=0.2] (23) at (72.703889,23.222434) {};
    \node [circle,fill,scale=0.2] (22) at (74.993775,6.703726) {};
    \node [circle,fill,scale=0.2] (21) at (74.993775,93.304569) {};
    \node [circle,fill,scale=0.2] (20) at (71.998670,79.482285) {};
    \node [circle,fill,scale=0.2] (19) at (66.439889,65.635111) {};
    \node [circle,fill,scale=0.2] (18) at (55.330621,53.132000) {};
    \node [circle,fill,scale=0.2] (17) at (64.191486,37.849498) {};
    \node [circle,fill,scale=0.2] (16) at (69.617520,31.137476) {};
    \node [circle,fill,scale=0.2] (15) at (84.775573,26.715341) {};
    \node [circle,fill,scale=0.2] (14) at (93.296273,24.997926) {};
    \node [circle,fill,scale=0.2] (13) at (93.296273,75.002073) {};
    \node [circle,fill,scale=0.2] (12) at (76.785861,72.546253) {};
    \node [circle,fill,scale=0.2] (11) at (64.025552,58.085123) {};
    \node [circle,fill,scale=0.2] (10) at (69.816642,47.183274) {};
    \node [circle,fill,scale=0.2] (9) at (78.204595,37.890981) {};
    \node [circle,fill,scale=0.2] (8) at (86.351945,37.426367) {};
    \node [circle,fill,scale=0.2] (7) at (99.999999,50.004148) {};
    \node [circle,fill,scale=0.2] (6) at (85.804363,70.596532) {};
    \node [circle,fill,scale=0.2] (5) at (71.724879,56.326225) {};
    \node [circle,fill,scale=0.2] (4) at (78.362232,46.710362) {};
    \node [circle,fill,scale=0.2] (3) at (92.740396,48.817721) {};
    \node [circle,fill,scale=0.2] (2) at (82.925411,61.810338) {};
    \node [circle,fill,scale=0.2] (1) at (86.526175,54.210570) {};
    \draw [black] (68) to (67);
    \draw [black] (68) to (64);
    \draw [black] (68) to (60);
    \draw [black] (67) to (59);
    \draw [black] (67) to (66);
    \draw [black] (66) to (58);
    \draw [black] (66) to (65);
    \draw [black] (65) to (56);
    \draw [black] (65) to (64);
    \draw [black] (64) to (55);
    \draw [black] (63) to (62);
    \draw [black] (63) to (61);
    \draw [black] (63) to (53);
    \draw [black] (62) to (52);
    \draw [black] (62) to (51);
    \draw [black] (61) to (60);
    \draw [black] (61) to (50);
    \draw [black] (60) to (49);
    \draw [black] (59) to (48);
    \draw [black] (59) to (49);
    \draw [black] (58) to (48);
    \draw [black] (58) to (57);
    \draw [black] (57) to (47);
    \draw [black] (57) to (56);
    \draw [black] (56) to (44);
    \draw [black] (55) to (54);
    \draw [black] (55) to (44);
    \draw [black] (54) to (43);
    \draw [black] (54) to (53);
    \draw [black] (53) to (42);
    \draw [black] (52) to (41);
    \draw [black] (52) to (42);
    \draw [black] (51) to (50);
    \draw [black] (51) to (40);
    \draw [black] (50) to (39);
    \draw [black] (49) to (39);
    \draw [black] (48) to (38);
    \draw [black] (47) to (38);
    \draw [black] (47) to (46);
    \draw [black] (46) to (37);
    \draw [black] (46) to (45);
    \draw [black] (45) to (34);
    \draw [black] (45) to (35);
    \draw [black] (44) to (33);
    \draw [black] (43) to (32);
    \draw [black] (43) to (33);
    \draw [black] (42) to (32);
    \draw [black] (41) to (31);
    \draw [black] (41) to (40);
    \draw [black] (40) to (30);
    \draw [black] (39) to (30);
    \draw [black] (38) to (29);
    \draw [black] (37) to (29);
    \draw [black] (37) to (36);
    \draw [black] (36) to (28);
    \draw [black] (36) to (35);
    \draw [black] (35) to (27);
    \draw [black] (34) to (25);
    \draw [black] (34) to (26);
    \draw [black] (33) to (25);
    \draw [black] (32) to (24);
    \draw [black] (31) to (23);
    \draw [black] (31) to (22);
    \draw [black] (30) to (22);
    \draw [black] (29) to (21);
    \draw [black] (28) to (20);
    \draw [black] (28) to (21);
    \draw [black] (27) to (26);
    \draw [black] (27) to (20);
    \draw [black] (26) to (19);
    \draw [black] (25) to (18);
    \draw [black] (24) to (17);
    \draw [black] (24) to (18);
    \draw [black] (23) to (15);
    \draw [black] (23) to (16);
    \draw [black] (22) to (14);
    \draw [black] (21) to (13);
    \draw [black] (20) to (12);
    \draw [black] (19) to (11);
    \draw [black] (19) to (12);
    \draw [black] (18) to (11);
    \draw [black] (17) to (10);
    \draw [black] (17) to (16);
    \draw [black] (16) to (9);
    \draw [black] (15) to (8);
    \draw [black] (15) to (14);
    \draw [black] (14) to (7);
    \draw [black] (13) to (6);
    \draw [black] (13) to (7);
    \draw [black] (12) to (6);
    \draw [black] (11) to (5);
    \draw [black] (10) to (4);
    \draw [black] (10) to (5);
    \draw [black] (9) to (8);
    \draw [black] (9) to (4);
    \draw [black] (8) to (3);
    \draw [black] (7) to (3);
    \draw [black] (6) to (2);
    \draw [black] (5) to (2);
    \draw [black] (4) to (1);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\begin{pgfonlayer}{bg}
\path[fill=darkgray] (20.center) -- (27.center) -- 
(35.center) -- (36.center) 
-- (28.center);
\end{pgfonlayer}
\path[draw=black, very thick] (37) circle[radius=2];
\draw[line width = 1.5] (20.center) -- (28.center) -- (36.center) -- 
(35.center) 
-- (27.center) -- (26.center) -- (19.center) -- 
(11.center) -- (5.center) -- (2.center) -- (1.center) -- (3.center) -- 
(7.center) -- (14.center) -- (15.center) -- (8.center) -- (9.center) -- 
(4.center) -- 
(10.center) -- (17.center) -- (16.center) -- (23.center) -- (31.center) -- 
(22.center) -- (30.center) -- (39.center) -- (49.center) -- (59.center) -- 
(48.center) -- (58.center) -- (57.center) -- (56.center) -- (44.center) -- 
(33.center) -- (43.center) -- (54.center) -- (55.center) -- (64.center) -- 
(65.center) -- (66.center) -- (67.center) -- (68.center) -- (60.center) -- 
(61.center) -- (50.center) -- (51.center) -- (40.center) -- (41.center) -- 
(52.center) -- (62.center) -- (63.center) -- (53.center) -- (42.center) -- 
(32.center) -- (24.center) -- (18.center) -- (25.center) -- (34.center) -- 
(45.center) -- (46.center) -- (47.center) -- (38.center) -- (29.center) -- 
(21.center) -- (13.center) -- (6.center) -- (12.center) -- (20.center);
\end{tikzpicture}\hfill
\begin{tikzpicture}[scale=1, x=0.034cm, y=0.034cm]
    \definecolor{marked}{rgb}{0.25,0.5,0.25}
    \node [circle,fill,scale=0.2] (68) at (15.448436,39.857297) {};
    \node [circle,fill,scale=0.2] (67) at (8.047787,49.315523) {};
    \node [circle,fill,scale=0.2] (66) at (13.540197,59.761054) {};
    \node [circle,fill,scale=0.2] (65) at (21.023811,57.247158) {};
    \node [circle,fill,scale=0.2] (64) at (22.036007,45.557122) {};
    \node [circle,fill,scale=0.2] (63) at (32.058407,28.084294) {};
    \node [circle,fill,scale=0.2] (62) at (41.657676,21.347382) {};
    \node [circle,fill,scale=0.2] (61) at (23.877871,25.213640) {};
    \node [circle,fill,scale=0.2] (60) at (15.058492,29.859786) {};
    \node [circle,fill,scale=0.2] (59) at (0.000000,50.004148) {};
    \node [circle,fill,scale=0.2] (58) at (14.320085,71.641914) {};
    \node [circle,fill,scale=0.2] (57) at (25.487429,74.894216) {};
    \node [circle,fill,scale=0.2] (56) at (28.125776,65.884012) {};
    \node [circle,fill,scale=0.2] (55) at (29.370281,46.643989) {};
    \node [circle,fill,scale=0.2] (54) at (34.298513,41.018833) {};
    \node [circle,fill,scale=0.2] (53) at (36.646476,33.916866) {};
    \node [circle,fill,scale=0.2] (52) at (52.742054,23.097983) {};
    \node [circle,fill,scale=0.2] (51) at (40.106196,13.573385) {};
    \node [circle,fill,scale=0.2] (50) at (28.366381,14.037998) {};
    \node [circle,fill,scale=0.2] (49) at (6.695426,24.997926) {};
    \node [circle,fill,scale=0.2] (48) at (6.695426,75.002073) {};
    \node [circle,fill,scale=0.2] (47) at (29.569401,83.531071) {};
    \node [circle,fill,scale=0.2] (46) at (38.206255,83.141125) {};
    \node [circle,fill,scale=0.2] (45) at (43.516135,76.520368) {};
    \node [circle,fill,scale=0.2] (44) at (33.634779,59.736165) {};
    \node [circle,fill,scale=0.2] (43) at (43.416575,46.254044) {};
    \node [circle,fill,scale=0.2] (42) at (50.145190,30.996433) {};
    \node [circle,fill,scale=0.2] (41) at (59.263253,16.352777) {};
    \node [circle,fill,scale=0.2] (40) at (50.858706,8.346470) {};
    \node [circle,fill,scale=0.2] (39) at (24.997924,6.703726) {};
    \node [circle,fill,scale=0.2] (38) at (24.997924,93.304569) {};
    \node [circle,fill,scale=0.2] (37) at (47.316019,91.811167) {};
    \node [circle,fill,scale=0.2] (36) at (57.496057,87.754087) {};
    \node [circle,fill,scale=0.2] (35) at (53.654690,80.511075) {};
    \node [circle,fill,scale=0.2] (34) at (46.577614,68.447689) {};
    \node [circle,fill,scale=0.2] (33) at (40.637184,58.524848) {};
    \node [circle,fill,scale=0.2] (32) at (52.609307,37.683564) {};
    \node [circle,fill,scale=0.2] (31) at (68.762962,15.564589) {};
    \node [circle,fill,scale=0.2] (30) at (49.995850,0.000000) {};
    \node [circle,fill,scale=0.2] (29) at (49.995850,99.999999) {};
    \node [circle,fill,scale=0.2] (28) at (70.455487,87.571557) {};
    \node [circle,fill,scale=0.2] (27) at (61.362314,76.196797) {};
    \node [circle,fill,scale=0.2] (26) at (57.520947,68.605326) {};
    \node [circle,fill,scale=0.2] (25) at (46.237449,61.071931) {};
    \node [circle,fill,scale=0.2] (24) at (57.620507,41.267734) {};
    \node [circle,fill,scale=0.2] (23) at (72.703889,23.222434) {};
    \node [circle,fill,scale=0.2] (22) at (74.993775,6.703726) {};
    \node [circle,fill,scale=0.2] (21) at (74.993775,93.304569) {};
    \node [circle,fill,scale=0.2] (20) at (71.998670,79.482285) {};
    \node [circle,fill,scale=0.2] (19) at (66.439889,65.635111) {};
    \node [circle,fill,scale=0.2] (18) at (55.330621,53.132000) {};
    \node [circle,fill,scale=0.2] (17) at (64.191486,37.849498) {};
    \node [circle,fill,scale=0.2] (16) at (69.617520,31.137476) {};
    \node [circle,fill,scale=0.2] (15) at (84.775573,26.715341) {};
    \node [circle,fill,scale=0.2] (14) at (93.296273,24.997926) {};
    \node [circle,fill,scale=0.2] (13) at (93.296273,75.002073) {};
    \node [circle,fill,scale=0.2] (12) at (76.785861,72.546253) {};
    \node [circle,fill,scale=0.2] (11) at (64.025552,58.085123) {};
    \node [circle,fill,scale=0.2] (10) at (69.816642,47.183274) {};
    \node [circle,fill,scale=0.2] (9) at (78.204595,37.890981) {};
    \node [circle,fill,scale=0.2] (8) at (86.351945,37.426367) {};
    \node [circle,fill,scale=0.2] (7) at (99.999999,50.004148) {};
    \node [circle,fill,scale=0.2] (6) at (85.804363,70.596532) {};
    \node [circle,fill,scale=0.2] (5) at (71.724879,56.326225) {};
    \node [circle,fill,scale=0.2] (4) at (78.362232,46.710362) {};
    \node [circle,fill,scale=0.2] (3) at (92.740396,48.817721) {};
    \node [circle,fill,scale=0.2] (2) at (82.925411,61.810338) {};
    \node [circle,fill,scale=0.2] (1) at (86.526175,54.210570) {};
    \draw [black] (68) to (67);
    \draw [black] (68) to (64);
    \draw [black] (68) to (60);
    \draw [black] (67) to (59);
    \draw [black] (67) to (66);
    \draw [black] (66) to (58);
    \draw [black] (66) to (65);
    \draw [black] (65) to (56);
    \draw [black] (65) to (64);
    \draw [black] (64) to (55);
    \draw [black] (63) to (62);
    \draw [black] (63) to (61);
    \draw [black] (63) to (53);
    \draw [black] (62) to (52);
    \draw [black] (62) to (51);
    \draw [black] (61) to (60);
    \draw [black] (61) to (50);
    \draw [black] (60) to (49);
    \draw [black] (59) to (48);
    \draw [black] (59) to (49);
    \draw [black] (58) to (48);
    \draw [black] (58) to (57);
    \draw [black] (57) to (47);
    \draw [black] (57) to (56);
    \draw [black] (56) to (44);
    \draw [black] (55) to (54);
    \draw [black] (55) to (44);
    \draw [black] (54) to (43);
    \draw [black] (54) to (53);
    \draw [black] (53) to (42);
    \draw [black] (52) to (41);
    \draw [black] (52) to (42);
    \draw [black] (51) to (50);
    \draw [black] (51) to (40);
    \draw [black] (50) to (39);
    \draw [black] (49) to (39);
    \draw [black] (48) to (38);
    \draw [black] (47) to (38);
    \draw [black] (47) to (46);
    \draw [black] (46) to (37);
    \draw [black] (46) to (45);
    \draw [black] (45) to (34);
    \draw [black] (45) to (35);
    \draw [black] (44) to (33);
    \draw [black] (43) to (32);
    \draw [black] (43) to (33);
    \draw [black] (42) to (32);
    \draw [black] (41) to (31);
    \draw [black] (41) to (40);
    \draw [black] (40) to (30);
    \draw [black] (39) to (30);
    \draw [black] (38) to (29);
    \draw [black] (37) to (29);
    \draw [black] (37) to (36);
    \draw [black] (36) to (28);
    \draw [black] (36) to (35);
    \draw [black] (35) to (27);
    \draw [black] (34) to (25);
    \draw [black] (34) to (26);
    \draw [black] (33) to (25);
    \draw [black] (32) to (24);
    \draw [black] (31) to (23);
    \draw [black] (31) to (22);
    \draw [black] (30) to (22);
    \draw [black] (29) to (21);
    \draw [black] (28) to (20);
    \draw [black] (28) to (21);
    \draw [black] (27) to (26);
    \draw [black] (27) to (20);
    \draw [black] (26) to (19);
    \draw [black] (25) to (18);
    \draw [black] (24) to (17);
    \draw [black] (24) to (18);
    \draw [black] (23) to (15);
    \draw [black] (23) to (16);
    \draw [black] (22) to (14);
    \draw [black] (21) to (13);
    \draw [black] (20) to (12);
    \draw [black] (19) to (11);
    \draw [black] (19) to (12);
    \draw [black] (18) to (11);
    \draw [black] (17) to (10);
    \draw [black] (17) to (16);
    \draw [black] (16) to (9);
    \draw [black] (15) to (8);
    \draw [black] (15) to (14);
    \draw [black] (14) to (7);
    \draw [black] (13) to (6);
    \draw [black] (13) to (7);
    \draw [black] (12) to (6);
    \draw [black] (11) to (5);
    \draw [black] (10) to (4);
    \draw [black] (10) to (5);
    \draw [black] (9) to (8);
    \draw [black] (9) to (4);
    \draw [black] (8) to (3);
    \draw [black] (7) to (3);
    \draw [black] (6) to (2);
    \draw [black] (5) to (2);
    \draw [black] (4) to (1);
    \draw [black] (3) to (1);
    \draw [black] (2) to (1);
\begin{pgfonlayer}{bg}
\path[fill=darkgray] (20.center) -- (27.center) -- 
(35.center) -- (36.center) 
-- (28.center);
\end{pgfonlayer}
\path[draw=black, very thick] (21) circle[radius=2];
\draw[line width = 1.5] (27.center) -- (20.center) -- (28.center) -- 
(36.center) 
-- (35.center) -- (45.center) -- (34.center) -- 
(25.center) -- (33.center) -- (43.center) -- (32.center) -- (42.center) -- 
(52.center) -- (41.center) -- (40.center) -- (51.center) -- (62.center) -- 
(63.center) -- (53.center) -- (54.center) -- (55.center) -- (44.center) -- 
(56.center) -- (57.center) -- (47.center) -- (46.center) -- (37.center) -- 
(29.center) -- (38.center) -- (48.center) -- (58.center) -- (66.center) -- 
(65.center) -- (64.center) -- (68.center) -- (67.center) -- (59.center) -- 
(49.center) -- (60.center) -- (61.center) -- (50.center) -- (39.center) -- 
(30.center) -- (22.center) -- (31.center) -- (23.center) -- (16.center) -- 
(9.center) -- (4.center) -- (10.center) -- (17.center) -- (24.center) -- 
(18.center) -- (11.center) -- (5.center) -- (2.center) -- (1.center) -- 
(3.center) 
-- (8.center) -- (15.center) -- (14.center) -- (7.center) -- (13.center) -- 
(6.center) -- (12.center) -- (19.center) -- (26.center) -- (27.center);
\end{tikzpicture}
